Generalized likelihood ratio test for magnetic anomaly detection: a geometrical approach

State-of-the-art approaches to magnetic anomaly detection rely on the generalized likelihood ratio test (GLRT). These approaches are based on the formulation of a parametric model of the source to be detected, expressed in a suitable functional basis. One of the primary objectives of this study is to demonstrate that, for a given measurement configuration, the signal is constrained to evolve within a restricted subset of the space generated by these functional bases. The parametric representation of the signal is identified as a semi-algebraic space which, for the dipole model used in this article, turns out to be a cone outside of which the estimated signal does not satisfy the physical equations. Thus, a second objective is to exploit this property to constrain the signal parameters in the GLRT to belong to the semi-algebraic space, in order to improve detection performance. The performance gain of the proposed algorithm is compared to the one of conventional approaches; numerical simulations show that the proposed approach not only outperforms state-of-the-art methods but can even provide results close to those of the clear-seeing (optimal) receiver.

==> ConeOptimization.tex <==
\begin{center}
\begin{tikzpicture}
    
%% some definitions
\pgfmathsetmacro{\El}{25} % elevation
\pgfmathsetmacro{\Az}{135}% azimuth

% Projection to plot a point (x,y,x) wrt angle of vision
\pgfmathdeclarefunction{projx}{2}{\pgfmathparse{#1*cos(\Az)-#2*sin(\Az)}}
\pgfmathdeclarefunction{projy}{3}{\pgfmathparse{#1*sin(\Az)*sin(\El)+#2*cos(\Az)*sin(\El)+#3*cos(\El)}}

\pgfmathsetmacro\a{3} % square modulus a = 4, first invariant a = 3
\pgfmathsetmacro\b{2} % square modulus b = 3, first invariant b = 2
\pgfmathsetmacro\z{3} % z for the plot of the elliptical basis
%
\pgfmathsetmacro\da{(\a-1)*\z/(\a+1)} % semi x-axis V
\pgfmathsetmacro\db{sqrt(2)*\b*\z/(\a+1)} % semi y-axis V
%
% schematic, Orth. basis and factor
\pgfmathsetmacro\das{.25*(\a+1)*\z/(\a-1)} % semi x-axis V^perp
\pgfmathsetmacro\dbs{.25*(\a+1)*\z/\b/sqrt(2)} % semi y-axis V^pert



% Axes plots
% ----------
%
\draw[>=stealth,  ->]
({projx(-.2,0)},{projy(-.2,0,0)})--({projx(1.5,0)},{projy(1.5,0,0)})
node[left,scale=.75]{$A_x$};
%
\draw[>=stealth, ->]
({projx(0,-.2)},{projy(0,-.2,0})--({projx(0,1.5)},{projy(0,1.5,0)})
node[below,scale=.75]{$A_y$};
%
\draw[>=stealth, ->]
(0,{projy(0,0,-.1)})--(0,{projy(0,0,1.5)})
node[right,scale=.75]{$A_z$};



% Cone V with its elliptical base
% -------------------------------
%
\filldraw[thick, color=blue, domain=55:225, variable=\t, samples=100, fill opacity=.1] (0,0)--(
     {projx(-\da*cos(55)+\z,-\db*sin(55))/sqrt(2)},
     {projy(-\da*cos(55)+\z,-\db*sin(55),\da*cos(55)+\z)/sqrt(2)})-- plot(
     {projx(-\da*cos(\t)+\z,-\db*sin(\t))/sqrt(2)},
     {projy(-\da*cos(\t)+\z,-\db*sin(\t),\da*cos(\t)+\z)/sqrt(2)})--cycle;
%
\filldraw[thick, color=blue, domain=0:360, variable=\t, samples=200, fill opacity=.5] plot(
     {projx(\da*cos(\t)+\z,\db*sin(\t))/sqrt(2)},
     {projy(\da*cos(\t)+\z,\db*sin(\t),-\da*cos(\t)+\z)/sqrt(2)});
%
\node[color=blue, scale=1] at ({projx(\z/4,0)},{projy(\z/4,0,\z/4}) {$\V$};



% Cone V^* with its elliptical base (case F ortho ; it's schematic)
% -----------------------------------------------------------------
%
\filldraw[thick, color=red, domain=30:210, variable=\t, samples=100, fill opacity=.1] (0,0)--(
     {projx(-\das*cos(30)-\z,-\dbs*sin(30))/sqrt(2)},
     {projy(-\das*cos(30)-\z,-\dbs*sin(30),\das*cos(30)-\z)/sqrt(2)}) -- plot(
     {projx(-\das*cos(\t)-\z,-\dbs*sin(\t))/sqrt(2)},
     {projy(-\das*cos(\t)-\z,-\dbs*sin(\t),\das*cos(\t)-\z)/sqrt(2)})--cycle;
%
\draw[thick, dotted, color=red, domain=-330:-140, variable=\t, samples=100] plot(
     {projx(\das*cos(\t)-\z,\dbs*sin(\t))/sqrt(2)},
     {projy(\das*cos(\t)-\z,\dbs*sin(\t),-\das*cos(\t)-\z)/sqrt(2)});

\node[color=red, scale=1] at ({projx(0,-.42*\z)},{projy(0,-.42*\z,-.975*\z}) {$\V^\star$};



% V^perp
% ------
%
\node[scale=1] at ({projx(0,-.85*\z)},{projy(0,-.85*\z,.2*\z}) {$\partial\V^\perp$};


% Right angle
% -----------
%
\coordinate (A) at (
  {projx(\da/sqrt(2)+\z,\db/sqrt(2))/sqrt(2)},
  {projy(\da/sqrt(2)+\z,\db/sqrt(2),-\da/sqrt(2)+\z)/sqrt(2)}
  );
\coordinate (B) at (0,0);
\coordinate (C) at (
  {projx(\das/sqrt(2)-\z,\dbs/sqrt(2))/sqrt(2)},
  {projy(\das/sqrt(2)-\z,\dbs/sqrt(2),-\das/sqrt(2)-\z)/sqrt(2)}
  );
\draw pic[draw, scale=.5]{right angle=A--B--C};


% A_F inside V
% -------------
%
\node[color=blue, scale=.75] at ({projx(1.5,0)},{projy(1.5,0,1.4)}) {$\bullet \:\: \hAb_\V = \hAb_\F$};



% A_F inside V^*
% ---------------
%
\draw[dotted, thick, -{Stealth[length=2mm]}, color=red] ({projx(0,-1.25)},{projy(0,-1.25,-1.85)})
     node[scale=.75] {$\bullet$} --
(0,0)     node[above right, scale=.75] {$\:\:\hAb_\V = \zerob$};
\draw[color=red] ({projx(0,-1.25)},{projy(0,-1.25,-1.85)}) node[below, scale=.75] {$\hAb_\F$};



% A_F inside V^perp
% ------------------
%
\draw[dotted, thick, -{Stealth[length=1mm]}] ({projx(0,-1.25)},{projy(0,-1.25,1.75)})
     node[scale=.75] {$\bullet$} --(
     {projx(.8*(-\da*cos(55)+\z),.8*(-\db*sin(55)))/sqrt(2)},
     {projy(.8*(-\da*cos(55)+\z),.8*(-\db*sin(55)),.8*(\da*cos(55)+\z))/sqrt(2)})
     node[above right, scale=.75] {$\hAb_\V$};
\draw ({projx(0,-1.25)},{projy(0,-1.25,1.75)}) node[right, scale=.75] {$\:\: \hAb_\F$};
\end{tikzpicture}
\end{center}


==> Geometry.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.5]

%% some definitions
\pgfmathsetmacro{\El}{25} % elevation
\pgfmathsetmacro{\Az}{-135}

% Projection pour le trace d'un point (x,y,x) compte tenu de l'angle de vision
\pgfmathdeclarefunction{projx}{2}{\pgfmathparse{#1*cos(\Az)-#2*sin(\Az)}}
\pgfmathdeclarefunction{projy}{3}{\pgfmathparse{#1*sin(\Az)*sin(\El)+#2*cos(\Az)*sin(\El)+#3*cos(\El)}}

\pgfmathsetmacro\alphaRef{35} % angle alpha
\pgfmathsetmacro\cR{cos(\alphaRef)} % cos alpha
\pgfmathsetmacro\sR{sin(\alphaRef)} % sin alpha
%
\pgfmathsetmacro\betaCPA{30} % angle beta
\pgfmathsetmacro\cB{cos(\betaCPA)} % cos alpha
\pgfmathsetmacro\sB{sin(\betaCPA)} % sin alpha
%
% Distance CPA
\pgfmathsetmacro\DCPA{1.7} % D CPA
%
% Point CPA
\pgfmathsetmacro\yCPA{-\DCPA*\sB}
\pgfmathsetmacro\zCPA{\DCPA*\cB}
%
% Point P sur la trajectoire
\pgfmathsetmacro\xP{-2.6}
\pgfmathsetmacro\yP{\yCPA}
\pgfmathsetmacro\zP{\zCPA}

% ==========================================

% Vue perspective
% ===============
%
%
% Trace des axes
% --------------
% Reference (x', son ortogonal dans plan, z(
%
% x' -> x par rotation de - alpha / z
% z -> z' par rotation de beta / x'
% y' par la rotation de (0,1,0) de beta / x'
%
% x' parallele a la trajectoire
\draw[>=stealth, dashed,  ->]
({projx(-.25,0)},{projy(-.25,0,0)})--
({projx(2.8,0)},{projy(2.8,0,0)})
node[left,scale=.9]{$x'$};
%
% x choisi
\draw[>=stealth, ->]
({projx(-.25*\cR,.25*\sR)},{projy(-.25*\cR,.25*\sR,0)})--
({projx(2.3*\cR,-2.3*\sR)},{projy(2.3*\cR,-2.3*\sR,0)})
node[left,scale=.9]{$x$};
%
% y' orthogonal a la trajectoire et z'
\draw[>=stealth, dashed, ->]
({projx(0,-.25*\cB)},{projy(0,-.25*\cB,.25*\sB})--
({projx(0,1.5*\cB)},{projy(0,1.5*\cB,-1.5*\sB)})
node[right,scale=.9]{$y'$};
%
% y choisi
\draw[>=stealth, ->]
({projx(-.25*\sR,-.25*\cR)},{projy(-.25*\sR,-.25*\cR,0)})--
({projx(2.4*\sR,2.4*\cR)},{projy(2.4*\sR,2.4*\cR,0)})
node[below,scale=.9]{$y$};
%
% z, vertical
\draw[>=stealth, ->]
(0,{projy(0,0,-.1)})--
(0,{projy(0,0,2.4)})
node[above,scale=.9]{$z$};
%
% z', O-CPA
\draw[>=stealth, dashed, ->]
({projx(0,.25*\sB)},{projy(0,.25*\sB,-.25*\cB)})--
({projx(0,-2.3*\sB)},{projy(0,-2.3*\sB,2.3*\cB)})
node[above,scale=.9]{$z'$};
%
\node[scale=.8] at (0,0) {$\bullet$};
\node[below,scale=.8] at (-.1,-.1) {$O$};
%
%
% Trace de la trajectoire
% ------------------------
%
\draw[thick, dashdotted, ->, >=stealth]
({projx(-3,\yCPA)},{projy(-3,\yCPA,\zCPA)})--
({projx(2.25,\yCPA)},{projy(2.25,\yCPA,\zCPA)})
node[above, scale = .9]{$\gamma$};
%
%
% Point CPA
% ----------
%
\coordinate (S) at (0,0); % Source
\coordinate (CPA) at ({projx(0,\yCPA)},{projy(0,\yCPA,\zCPA)}); % CPA
\coordinate (PCPA) at ({projx(0,\yCPA)},{projy(0,\yCPA,0)}); % projection CPA sur le plan horizontal
%
\node[scale=.8] at (CPA) {$\bullet$}; % positionnement du CPA
\node[above left,scale=.8] at (CPA) {CPA ($t=t_0$)\:};
\draw[dotted] (CPA)--(PCPA)--(S) % ligne de projection CPA-plan - source
pic [draw=black, solid, scale=.4] {right angle = CPA--PCPA--S};% angle droit marqué
\node[below,scale=.8] at ({projx(0,.6*\yCPA)},{projy(0,.5*\yCPA,.5*\zCPA)}) {$D$}; % placement de D
%
%
% point P
%
\coordinate (P) at ({projx(\xP,\yP)},{projy(\xP,\yP,\zP)}); % P
%
\node[scale=.8] at (P) {$\bullet$}; % positionnement de P
\node[above left,scale=.8] at (P) {$P$};
\draw[dotted, ->, line width=0.3mm, >=latex] (0,0)--(P); % ligne O-P
\node[right,scale=.8] at ({0.5*projx(\xP,\yP)},{0.5*projy(\xP,\yP,\zP)}) {$\rb$}; % placement de rb
%
%
% Angle beta
\coordinate (A) at ({projx(0,0)},{projy(0,0,\zCPA)});
\coordinate (C) at ({projx(0,\yCPA)},{projy(0,\yCPA,\zCPA)});
\tkzMarkAngle[size=.9*\zCPA, ->, >=stealth,mark=none](A,S,C);
\tkzLabelAngle[pos=1.25*\zCPA,scale=.8](A,S,C){$\beta$}
%
%
% Angle alpha
\coordinate (A) at ({projx(\cR,-\sR)},{projy(\cR,-\sR,0)});
\coordinate (C) at ({projx(1,0)},{projy(1,0,0)});
\tkzMarkAngle[size=\zCPA, ->, >=stealth, mark=none](A,S,C)
\tkzLabelAngle[pos=1.4*\zCPA,scale=.8](A,S,C){$\alpha$}
%
%\node at (A) {$\bullet$};
%\node at (C) {$\bullet$};
\end{tikzpicture}
\end{center}


==> Pd-Square-SNR.tex <==
\begin{center}
    \begin{tikzpicture}[scale=.8]
  \begin{axis}[
  name=boundary,
  width=\columnwidth,
    xlabel={$\SNR$ (dB)},
    ylabel={$\Pd$},
    xmin=-30, xmax=-16,
    ymin=0, ymax=1,
    xtick={-30, -28, -26, -24, -22, -20, -18, -16},
    ytick={0,0.20,0.40,0.60,0.80,1.0},
  ]
    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % pfa = 0.001
    
    
\addplot[
    color=bleu,
    dash pattern=on 5pt off 3pt,
    thick
]
coordinates {
(-30.0,0.00054) (-29.75,0.00055) (-29.5,0.00062) (-29.25,0.00074) (-29.0,0.00079) (-28.75,0.00089) (-28.5,0.00097) (-28.25,0.00107) (-28.0,0.00112) (-27.75,0.0013) (-27.5,0.00141) (-27.25,0.00159) (-27.0,0.00178) (-26.75,0.00193) (-26.5,0.00219) (-26.25,0.00261) (-26.0,0.00292) (-25.75,0.0032) (-25.5,0.00363) (-25.25,0.00398) (-25.0,0.00459) (-24.75,0.00521) (-24.5,0.00606) (-24.25,0.00692) (-24.0,0.00801) (-23.75,0.00905) (-23.5,0.01067) (-23.25,0.01227) (-23.0,0.01455) (-22.75,0.01695) (-22.5,0.0197) (-22.25,0.02332) (-22.0,0.02685) (-21.75,0.03205) (-21.5,0.0368) (-21.25,0.04282) (-21.0,0.05116) (-20.75,0.05945) (-20.5,0.07088) (-20.25,0.08226) (-20.0,0.09559) (-19.75,0.11361) (-19.5,0.13176) (-19.25,0.15167) (-19.0,0.17766) (-18.75,0.20378) (-18.5,0.23223) (-18.25,0.26529) (-18.0,0.30199) (-17.75,0.34619) (-17.5,0.38969) (-17.25,0.43799) (-17.0,0.48696) (-16.75,0.53769) (-16.5,0.58916) (-16.25,0.63461) (-16.0,0.68655)
};
\label{pgfplots2:c1}    
    
\addplot[
    color=orange,
    dash pattern=on 5pt off 3pt on 1pt off 3pt,
    thick
]
coordinates {
(-30.0,0.00179) (-29.75,0.00195) (-29.5,0.0022) (-29.25,0.00232) (-29.0,0.00254) (-28.75,0.00281) (-28.5,0.00306) (-28.25,0.00346) (-28.0,0.00374) (-27.75,0.00408) (-27.5,0.00458) (-27.25,0.00511) (-27.0,0.00592) (-26.75,0.00644) (-26.5,0.00722) (-26.25,0.00825) (-26.0,0.00914) (-25.75,0.01032) (-25.5,0.01152) (-25.25,0.01315) (-25.0,0.01507) (-24.75,0.01705) (-24.5,0.01963) (-24.25,0.02193) (-24.0,0.02512) (-23.75,0.02888) (-23.5,0.03239) (-23.25,0.03788) (-23.0,0.0426) (-22.75,0.0497) (-22.5,0.05795) (-22.25,0.06582) (-22.0,0.07665) (-21.75,0.08703) (-21.5,0.09996) (-21.25,0.11537) (-21.0,0.12942) (-20.75,0.1495) (-20.5,0.16756) (-20.25,0.19251) (-20.0,0.21569) (-19.75,0.24155) (-19.5,0.27466) (-19.25,0.30496) (-19.0,0.34455) (-18.75,0.38253) (-18.5,0.42039) (-18.25,0.46195) (-18.0,0.50587) (-17.75,0.55738) (-17.5,0.60284) (-17.25,0.64796) (-17.0,0.69278) (-16.75,0.73765) (-16.5,0.77946) (-16.25,0.81754) (-16.0,0.84841)
};
\label{pgfplots2:c2}


\addplot[
    color=vert,
    dash pattern=on 6pt off 1pt,
    thick
]
coordinates {
(-30.0,0.00308) (-29.75,0.00351) (-29.5,0.0038) (-29.25,0.00415) (-29.0,0.0044) (-28.75,0.00482) (-28.5,0.00541) (-28.25,0.00592) (-28.0,0.00634) (-27.75,0.00698) (-27.5,0.0077) (-27.25,0.00857) (-27.0,0.00948) (-26.75,0.01063) (-26.5,0.01177) (-26.25,0.0132) (-26.0,0.01456) (-25.75,0.01687) (-25.5,0.0187) (-25.25,0.02071) (-25.0,0.02359) (-24.75,0.0264) (-24.5,0.02969) (-24.25,0.03414) (-24.0,0.03849) (-23.75,0.04326) (-23.5,0.04853) (-23.25,0.05612) (-23.0,0.06297) (-22.75,0.07136) (-22.5,0.0806) (-22.25,0.09294) (-22.0,0.10465) (-21.75,0.11817) (-21.5,0.13321) (-21.25,0.15202) (-21.0,0.17014) (-20.75,0.19049) (-20.5,0.21184) (-20.25,0.24124) (-20.0,0.2689) (-19.75,0.29897) (-19.5,0.33072) (-19.25,0.36502) (-19.0,0.40339) (-18.75,0.44296) (-18.5,0.48545) (-18.25,0.52635) (-18.0,0.57086) (-17.75,0.6155) (-17.5,0.66024) (-17.25,0.70419) (-17.0,0.74612) (-16.75,0.78736) (-16.5,0.81922) (-16.25,0.85428) (-16.0,0.88515)
};
\label{pgfplots2:c3}
    
\addplot[
    color=rouge,
    dash pattern=on 2pt off 2pt, 
    thick
]
coordinates {
(-30.0,0.00354) (-29.75,0.00382) (-29.5,0.00407) (-29.25,0.00464) (-29.0,0.00494) (-28.75,0.00528) (-28.5,0.00589) (-28.25,0.00629) (-28.0,0.00731) (-27.75,0.00785) (-27.5,0.00894) (-27.25,0.00972) (-27.0,0.01092) (-26.75,0.01164) (-26.5,0.01317) (-26.25,0.01523) (-26.0,0.01645) (-25.75,0.01844) (-25.5,0.0209) (-25.25,0.02329) (-25.0,0.02619) (-24.75,0.02978) (-24.5,0.03243) (-24.25,0.03661) (-24.0,0.04119) (-23.75,0.04713) (-23.5,0.05581) (-23.25,0.06329) (-23.0,0.07175) (-22.75,0.08018) (-22.5,0.08988) (-22.25,0.10488) (-22.0,0.11673) (-21.75,0.13036) (-21.5,0.14959) (-21.25,0.16547) (-21.0,0.18386) (-20.75,0.21062) (-20.5,0.23166) (-20.25,0.26191) (-20.0,0.29349) (-19.75,0.31997) (-19.5,0.35871) (-19.25,0.39756) (-19.0,0.43113) (-18.75,0.47369) (-18.5,0.51852) (-18.25,0.56292) (-18.0,0.60773) (-17.75,0.65269) (-17.5,0.68737) (-17.25,0.72951) (-17.0,0.7702) (-16.75,0.80773) (-16.5,0.84754) (-16.25,0.87689) (-16.0,0.90306)
};
\label{pgfplots2:c4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% pfa = 0.1

\addplot[
    color=bleu,
    dash pattern=on 5pt off 3pt,
    thick
]
coordinates {
(-30.0,0.03428) (-29.75,0.03627) (-29.5,0.03815) (-29.25,0.04008) (-29.0,0.04243) (-28.75,0.04478) (-28.5,0.04716) (-28.25,0.04989) (-28.0,0.05279) (-27.75,0.05638) (-27.5,0.05963) (-27.25,0.06388) (-27.0,0.0683) (-26.75,0.07316) (-26.5,0.07852) (-26.25,0.08452) (-26.0,0.09083) (-25.75,0.0974) (-25.5,0.10494) (-25.25,0.1125) (-25.0,0.12173) (-24.75,0.13422) (-24.5,0.14481) (-24.25,0.15635) (-24.0,0.16898) (-23.75,0.18167) (-23.5,0.19571) (-23.25,0.21473) (-23.0,0.23142) (-22.75,0.24901) (-22.5,0.26796) (-22.25,0.28866) (-22.0,0.31644) (-21.75,0.3397) (-21.5,0.36359) (-21.25,0.39016) (-21.0,0.42536) (-20.75,0.45492) (-20.5,0.48529) (-20.25,0.5167) (-20.0,0.54892) (-19.75,0.58829) (-19.5,0.62173) (-19.25,0.65522) (-19.0,0.68916) (-18.75,0.72275) (-18.5,0.75456) (-18.25,0.78543) (-18.0,0.82212) (-17.75,0.84989) (-17.5,0.875) (-17.25,0.89729) (-17.0,0.9174) (-16.75,0.93428) (-16.5,0.94957) (-16.25,0.96228) (-16.0,0.97066)
};
\label{pgfplots2:c1}  

\addplot[
    color=orange,
    dash pattern=on 5pt off 3pt on 1pt off 3pt,
    thick
]
coordinates {
(-30.0,0.05824) (-29.75,0.06135) (-29.5,0.06488) (-29.25,0.07012) (-29.0,0.07416) (-28.75,0.07844) (-28.5,0.08478) (-28.25,0.08951) (-28.0,0.09642) (-27.75,0.10129) (-27.5,0.10682) (-27.25,0.11609) (-27.0,0.12253) (-26.75,0.13231) (-26.5,0.14049) (-26.25,0.15178) (-26.0,0.16035) (-25.75,0.17354) (-25.5,0.18476) (-25.25,0.19975) (-25.0,0.2119) (-24.75,0.22878) (-24.5,0.24281) (-24.25,0.26231) (-24.0,0.27796) (-23.75,0.29965) (-23.5,0.32287) (-23.25,0.34162) (-23.0,0.36922) (-22.75,0.39017) (-22.5,0.41797) (-22.25,0.44121) (-22.0,0.47256) (-21.75,0.49826) (-21.5,0.53233) (-21.25,0.5582) (-21.0,0.59288) (-20.75,0.61966) (-20.5,0.65437) (-20.25,0.68187) (-20.0,0.71734) (-19.75,0.7448) (-19.5,0.77731) (-19.25,0.80199) (-19.0,0.83169) (-18.75,0.85354) (-18.5,0.87432) (-18.25,0.89789) (-18.0,0.91509) (-17.75,0.93456) (-17.5,0.94745) (-17.25,0.95855) (-17.0,0.96819) (-16.75,0.97787) (-16.5,0.98386) (-16.25,0.98865) (-16.0,0.99197)
};
\label{pgfplots2:c2}


\addplot[
    color=vert,
    dash pattern=on 6pt off 1pt,
    thick
]
coordinates {
(-30.0,0.09039) (-29.75,0.0953) (-29.5,0.09999) (-29.25,0.10496) (-29.0,0.11073) (-28.75,0.11854) (-28.5,0.12537) (-28.25,0.13228) (-28.0,0.13915) (-27.75,0.14893) (-27.5,0.15676) (-27.25,0.1654) (-27.0,0.17398) (-26.75,0.18726) (-26.5,0.1967) (-26.25,0.20736) (-26.0,0.22265) (-25.75,0.23521) (-25.5,0.24817) (-25.25,0.2675) (-25.0,0.28176) (-24.75,0.29718) (-24.5,0.31869) (-24.25,0.33592) (-24.0,0.35398) (-23.75,0.37939) (-23.5,0.40004) (-23.25,0.42837) (-23.0,0.4504) (-22.75,0.47339) (-22.5,0.50422) (-22.25,0.52707) (-22.0,0.55994) (-21.75,0.58487) (-21.5,0.61073) (-21.25,0.6447) (-21.0,0.67059) (-20.75,0.69655) (-20.5,0.72895) (-20.25,0.7534) (-20.0,0.78557) (-19.75,0.80866) (-19.5,0.83177) (-19.25,0.85816) (-19.0,0.8777) (-18.75,0.89597) (-18.5,0.91206) (-18.25,0.93022) (-18.0,0.94319) (-17.75,0.95465) (-17.5,0.96639) (-17.25,0.9741) (-17.0,0.98054) (-16.75,0.98605) (-16.5,0.99011) (-16.25,0.99356) (-16.0,0.99573)
};
\label{pgfplots2:c3}
    
\addplot[
    color=rouge,
    dash pattern=on 2pt off 2pt, 
    thick
]
coordinates {
(-30.0,0.0919) (-29.75,0.09706) (-29.5,0.10228) (-29.25,0.11051) (-29.0,0.11627) (-28.75,0.12237) (-28.5,0.12889) (-28.25,0.13525) (-28.0,0.14199) (-27.75,0.15387) (-27.5,0.16095) (-27.25,0.16936) (-27.0,0.18368) (-26.75,0.19299) (-26.5,0.20305) (-26.25,0.21917) (-26.0,0.22991) (-25.75,0.24711) (-25.5,0.25876) (-25.25,0.27788) (-25.0,0.29005) (-24.75,0.31085) (-24.5,0.32499) (-24.25,0.34842) (-24.0,0.37229) (-23.75,0.38821) (-23.5,0.4146) (-23.25,0.44124) (-23.0,0.46748) (-22.75,0.48629) (-22.5,0.51492) (-22.25,0.54324) (-22.0,0.57114) (-21.75,0.60069) (-21.5,0.62924) (-21.25,0.65833) (-21.0,0.68664) (-20.75,0.71394) (-20.5,0.7419) (-20.25,0.76819) (-20.0,0.80051) (-19.75,0.82369) (-19.5,0.84546) (-19.25,0.86573) (-19.0,0.88912) (-18.75,0.90693) (-18.5,0.92199) (-18.25,0.93889) (-18.0,0.95054) (-17.75,0.96075) (-17.5,0.97084) (-17.25,0.97747) (-17.0,0.98457) (-16.75,0.98853) (-16.5,0.99208) (-16.25,0.99456) (-16.0,0.99641)
};
\label{pgfplots2:c4}


\end{axis}
  
  
 \node[draw,fill=white,inner sep=0pt,above left=0.5em, anchor=north west] at ([xshift=10pt,yshift=-10pt]boundary.north west) {
    \begin{tabular}{ccc}
 & $\Lambda$ \\
    \ref{pgfplots2:c1} & $\Lambda_\F$\\
    \ref{pgfplots2:c2} & $\Lambda_1$ \\
    \ref{pgfplots2:c3} & $\Lambda_\V$ \\
    \ref{pgfplots2:c4} & $\Lambda_c$
    \end{tabular}
    };
 
 
\draw[-{Stealth[length=2mm]}, thick, black] (6.15,0.4) -- (5.35,0.70);   
\draw[-{Stealth[length=2mm]}, thick, black] (6.15,0.4) -- (5.35,1.55);
\draw[-{Stealth[length=2mm]}, thick, black] (6.15,0.4) -- (5.5,2.10);
\draw[-{Stealth[length=2mm]}, thick, black] (6.15,0.4) -- (5.65,2.50);
\node[black] at (6.3,0.3) {\scriptsize $\Pfa=10^{-4}$};   


\node[black] at (1.4,2.45) {\scriptsize $\Pfa=10^{-2}$}; 
\draw[-{Stealth[length=2mm]}, thick, black] (1.27,2.30) -- (1.35,1.05);   
\draw[-{Stealth[length=2mm]}, thick, black] (1.27,2.30) -- (1.65,1.15);
\draw[-{Stealth[length=2mm]}, thick, black] (1.27,2.30) -- (2.15,1.00);
\draw[-{Stealth[length=2mm]}, thick, black] (1.27,2.30) -- (2.90,0.90);
    
\end{tikzpicture}
\end{center}


==> ROC-3D.tex <==
\begin{center}
    \begin{tikzpicture}[scale=.8]
  \begin{axis}[
  name=boundary,
  width=\columnwidth,
    xlabel={$\Pfa$},
    ylabel={$\Pd$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick={0,0.20,0.40,0.60,0.80,1.0},
    ytick={0,0.20,0.40,0.60,0.80,1.0},
    legend pos=south east,
  ]
    
\addplot[
    color=bleu,
    dash pattern=on 5pt off 3pt,
    thick
]
coordinates {
(0.0,0.0) (0.00101010101010101,0.06694055116453002) (0.00202020202020202,0.09616894926208797) (0.0030303030303030303,0.11823360921613657) (0.00404040404040404,0.13653794002649178) (0.00505050505050505,0.15242438119177604) (0.006060606060606061,0.1665882631519241) (0.007070707070707071,0.17944524366429693) (0.00808080808080808,0.19126729886498317) (0.00909090909090909,0.2022439045242187) (0.0101010101010101,0.21251330539169833) (0.011111111111111112,0.22218001810438226) (0.012121212121212121,0.23132532304507025) (0.013131313131313131,0.24001390008906642) (0.014141414141414142,0.24829821088426918) (0.015151515151515152,0.25622149788899273) (0.01616161616161616,0.26381989905840597) (0.01717171717171717,0.2711239774030956) (0.01818181818181818,0.27815985187743064) (0.01919191919191919,0.28495004965791504) (0.0202020202020202,0.2915141593487608) (0.021212121212121213,0.29786933913631175) (0.022222222222222223,0.30403071740136234) (0.023232323232323233,0.3100117123492717) (0.024242424242424242,0.3158242897986635) (0.025252525252525252,0.32147917314336805) (0.026262626262626262,0.3269860158976683) (0.02727272727272727,0.33235354465937617) (0.028282828282828285,0.33758967845803145) (0.029292929292929294,0.34270162908361357) (0.030303030303030304,0.3476959859707015) (0.031313131313131314,0.35257878844541546) (0.03232323232323232,0.3573555875588986) (0.03333333333333333,0.3620314992831689) (0.03434343434343434,0.3666112504981953) (0.03535353535353535,0.371099218927996) (0.03636363636363636,0.375499467970145) (0.03737373737373737,0.37981577719378246) (0.03838383838383838,0.3840516691460081) (0.03939393939393939,0.3882104329977959) (0.0404040404040404,0.39229514547264577) (0.04141414141414142,0.39630868942957276) (0.04242424242424243,0.4002537704135084) (0.043434343434343436,0.40413293143798323) (0.044444444444444446,0.40794856622517506) (0.045454545454545456,0.41170293109529155) (0.046464646464646465,0.41539815566971394) (0.047474747474747475,0.41903625252916243) (0.048484848484848485,0.42261912594874695) (0.049494949494949494,0.42614857981528653) (0.050505050505050504,0.4296263248184108) (0.051515151515151514,0.4330539849950744) (0.052525252525252523,0.43643310369702615) (0.05353535353535353,0.43976514904210495) (0.05454545454545454,0.4430515189027927) (0.05555555555555555,0.44629354547906597) (0.05656565656565657,0.4494924994970205) (0.05757575757575758,0.4526495940699571) (0.05858585858585859,0.4557659882544457) (0.0595959595959596,0.458842790330254) (0.06060606060606061,0.46188106082983826) (0.06161616161616162,0.46488181534033657) (0.06262626262626263,0.4678460270985453) (0.06363636363636363,0.4707746293972488) (0.06464646464646465,0.4736685178193325) (0.06565656565656566,0.47652855231449776) (0.06666666666666667,0.4793555591318758) (0.06767676767676768,0.48215033262055473) (0.06868686868686869,0.48491363690886136) (0.0696969696969697,0.48764620747219856) (0.0707070707070707,0.49034875259833954) (0.07171717171717172,0.4930219547582194) (0.07272727272727272,0.49566647188956336) (0.07373737373737374,0.4982829386000084) (0.07474747474747474,0.5008719672957899) (0.07575757575757576,0.5034341492415328) (0.07676767676767676,0.5059700555562001) (0.07777777777777778,0.5084802381498278) (0.07878787878787878,0.5109652306052863) (0.0797979797979798,0.5134255490089388) (0.0808080808080808,0.5158616927337714) (0.08181818181818182,0.5182741451782606) (0.08282828282828283,0.5206633744639937) (0.08383838383838384,0.5230298340948123) (0.08484848484848485,0.5253739635800359) (0.08585858585858586,0.5276961890241135) (0.08686868686868687,0.5299969236849003) (0.08787878787878788,0.5322765685025435) (0.08888888888888889,0.5345355126008711) (0.0898989898989899,0.5367741337629774) (0.09090909090909091,0.5389927988826221) (0.09191919191919191,0.5411918643929238) (0.09292929292929293,0.5433716766737183) (0.09393939393939393,0.5455325724388633) (0.09494949494949495,0.5476748791046806) (0.09595959595959595,0.5497989151406458) (0.09696969696969697,0.5519049904033465) (0.09797979797979799,0.553993406454685) (0.09898989898989899,0.556064456865212) (0.1,0.5581184275034279) (0.1,0.5581184275034279) (0.1090909090909091,0.5758792642157657) (0.1181818181818182,0.5924554913945304) (0.1272727272727273,0.6079921697327273) (0.13636363636363635,0.6226080307527848) (0.14545454545454545,0.6364016400573569) (0.15454545454545454,0.6494558304478429) (0.16363636363636364,0.6618409623156163) (0.17272727272727273,0.6736173684801742) (0.18181818181818182,0.6848372190070384) (0.19090909090909092,0.6955459652796787) (0.2,0.7057834734529738) (0.2090909090909091,0.7155849249569541) (0.2181818181818182,0.7249815398088586) (0.22727272727272727,0.7340011634080106) (0.23636363636363636,0.7426687469186984) (0.24545454545454545,0.7510067438199268) (0.2545454545454545,0.7590354397622766) (0.26363636363636367,0.7667732288887941) (0.2727272727272727,0.7742368468231627) (0.28181818181818186,0.7814415683130862) (0.2909090909090909,0.788401375837592) (0.3,0.795129104201645) (0.3090909090909091,0.8016365651485184) (0.3181818181818182,0.8079346552468447) (0.32727272727272727,0.8140334497017565) (0.33636363636363636,0.8199422842588885) (0.34545454545454546,0.8256698269870332) (0.3545454545454545,0.8312241414180737) (0.36363636363636365,0.8366127422749013) (0.3727272727272727,0.8418426448167714) (0.38181818181818183,0.8469204086672217) (0.3909090909090909,0.8518521768548563) (0.4,0.8566437106860435) (0.40909090909090906,0.8613004209764155) (0.4181818181818182,0.8658273960912987) (0.42727272727272725,0.8702294271810531) (0.4363636363636364,0.8745110309434052) (0.44545454545454544,0.8786764701994579) (0.4545454545454546,0.8827297725316345) (0.4636363636363636,0.8866747471991834) (0.47272727272727266,0.8905150005190657) (0.4818181818181818,0.8942539498762778) (0.49090909090909085,0.8978948365072671) (0.5,0.9014407371825476) (0.509090909090909,0.9048945748994903) (0.5181818181818182,0.9082591286831371) (0.5272727272727272,0.9115370425815178) (0.5363636363636364,0.9147308339320352) (0.5454545454545454,0.9178429009668255) (0.5545454545454546,0.920875529817432) (0.5636363636363636,0.9238309009724675) (0.5727272727272728,0.9267110952360812) (0.5818181818181818,0.9295180992298646) (0.5909090909090909,0.9322538104762341) (0.6,0.9349200420972419) (0.609090909090909,0.9375185271591081) (0.6181818181818182,0.9400509226894894) (0.6272727272727272,0.9425188133915325) (0.6363636363636364,0.944923715076073) (0.6454545454545454,0.947267077830867) (0.6545454545454545,0.9495502889434788) (0.6636363636363636,0.9517746755923059) (0.6727272727272727,0.953941507318225) (0.6818181818181818,0.9560519982873963) (0.6909090909090908,0.9581073093538861) (0.7,0.9601085499288734) (0.709090909090909,0.9620567796612889) (0.7181818181818181,0.9639530099327268) (0.7272727272727272,0.9657982051673155) (0.7363636363636363,0.9675932839548786) (0.7454545454545454,0.969339119983058) (0.7545454545454545,0.9710365427710109) (0.7636363636363636,0.9726863381937009) (0.7727272727272727,0.9742892487814718) (0.7818181818181817,0.9758459737743189) (0.7909090909090909,0.9773571689036937) (0.7999999999999999,0.9788234458663794) (0.8090909090909091,0.9802453714443192) (0.8181818181818181,0.9816234662104151) (0.8272727272727273,0.9829582027419895) (0.8363636363636363,0.9842500032390341) (0.8454545454545453,0.9854992364108819) (0.8545454545454545,0.9867062134485511) (0.8636363636363635,0.9878711828345588) (0.8727272727272727,0.988994323647812) (0.8818181818181817,0.9900757368826394) (0.8909090909090909,0.9911154340921374) (0.8999999999999999,0.9921133223421987) (0.9090909090909091,0.9930691839443317) (0.9181818181818181,0.9939826485746686) (0.9272727272727272,0.9948531538935567) (0.9363636363636363,0.9956798880521891) (0.9454545454545454,0.9964617021622598) (0.9545454545454545,0.997196969613938) (0.9636363636363636,0.9978833429979251) (0.9727272727272727,0.9985172892564416) (0.9818181818181817,0.999093052834695) (0.9909090909090909,0.9995996230645325) (1.0,1.0)
};
\label{pgfplots:c1_}


\addplot[
    color=vert,
    dash pattern=on 6pt off 1pt, 
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.99991,1.0) (0.99962,1.0) (0.99893,0.99996) (0.99769,0.9999) (0.99595,0.99984) (0.99357,0.99973) (0.99028,0.99961) (0.98688,0.99946) (0.98244,0.99923) (0.97646,0.99896) (0.9697,0.99858) (0.96233,0.99818) (0.95425,0.99764) (0.94506,0.99722) (0.93557,0.99645) (0.92457,0.99549) (0.91295,0.99439) (0.90016,0.99342) (0.88721,0.99223) (0.8741,0.99087) (0.86014,0.98928) (0.84585,0.9877) (0.83108,0.98589) (0.81611,0.98412) (0.79991,0.98218) (0.78415,0.98018) (0.76794,0.97813) (0.75049,0.97584) (0.73429,0.97336) (0.71686,0.97079) (0.7012,0.96805) (0.68413,0.96496) (0.66677,0.96203) (0.65028,0.95899) (0.63413,0.9555) (0.61701,0.95196) (0.60039,0.94807) (0.58408,0.94415) (0.56843,0.94006) (0.55259,0.93615) (0.53663,0.93212) (0.52072,0.92779) (0.50596,0.92312) (0.49074,0.91817) (0.47598,0.9134) (0.46099,0.90891) (0.44695,0.90364) (0.4332,0.89827) (0.41983,0.89254) (0.40643,0.88701) (0.39324,0.88156) (0.38071,0.87542) (0.36812,0.86935) (0.35616,0.86325) (0.34448,0.85692) (0.33291,0.85061) (0.32141,0.84473) (0.31093,0.83837) (0.3,0.83197) (0.28907,0.82563) (0.27906,0.81909) (0.26865,0.81219) (0.25865,0.80546) (0.2497,0.79874) (0.24082,0.79119) (0.23193,0.78392) (0.22373,0.77639) (0.21561,0.76926) (0.20745,0.76191) (0.19956,0.75448) (0.19168,0.74674) (0.18482,0.73884) (0.17764,0.73137) (0.17084,0.72423) (0.16417,0.71626) (0.15795,0.7086) (0.15131,0.70092) (0.14506,0.69303) (0.13928,0.68524) (0.13402,0.67774) (0.12913,0.66989) (0.12392,0.66188) (0.11875,0.65396) (0.11366,0.64633) (0.10919,0.63857) (0.1049,0.6307) (0.10091,0.62256) (0.09658,0.61446) (0.09265,0.60634) (0.08899,0.59893) (0.08564,0.59077) (0.08242,0.58311) (0.07921,0.57498) (0.07609,0.56694) (0.07334,0.5586) (0.07022,0.55132) (0.06727,0.54372) (0.0643,0.53524) (0.06164,0.52789) (0.05892,0.52027) (0.05654,0.51269) (0.05388,0.50501) (0.05174,0.49752) (0.04971,0.48994) (0.04753,0.48296) (0.0457,0.47545) (0.04363,0.46877) (0.04184,0.46152) (0.04023,0.45417) (0.03843,0.44702) (0.03672,0.44029) (0.03497,0.43329) (0.03344,0.42635) (0.0321,0.41965) (0.0308,0.41291) (0.02948,0.40624) (0.02817,0.39956) (0.02692,0.39285) (0.0257,0.38625) (0.02458,0.3796) (0.02323,0.37311) (0.02213,0.36682) (0.02115,0.36008) (0.02023,0.354) (0.01929,0.34789) (0.01861,0.34168) (0.01783,0.33572) (0.01695,0.3291) (0.01625,0.32307) (0.01549,0.31727) (0.01484,0.31186) (0.01418,0.30599) (0.0134,0.30033) (0.01285,0.29473) (0.01225,0.28899) (0.01169,0.2836) (0.01113,0.27855) (0.01072,0.27317) (0.01027,0.26775) (0.0099,0.26269) (0.00945,0.2579) (0.00902,0.25322) (0.00864,0.2481) (0.00823,0.24333) (0.00788,0.23885) (0.00752,0.23395) (0.00706,0.22932) (0.00671,0.22502) (0.00641,0.22045) (0.00613,0.21627) (0.00589,0.21207) (0.00562,0.20785) (0.00537,0.20363) (0.00511,0.19981) (0.00495,0.19583) (0.00468,0.1919) (0.00443,0.1881) (0.00422,0.18396) (0.004,0.18014) (0.0038,0.17669) (0.00354,0.17325) (0.00338,0.16962) (0.00323,0.16574) (0.00307,0.16222) (0.00298,0.1589) (0.00286,0.1556) (0.00272,0.15244) (0.00259,0.14893) (0.00247,0.14558) (0.00231,0.1426) (0.0022,0.13945) (0.00204,0.13624) (0.00197,0.13322) (0.00191,0.1304) (0.00185,0.1274) (0.00175,0.1244) (0.0017,0.12134) (0.00162,0.11861) (0.00154,0.1161) (0.00148,0.11351) (0.00142,0.11089) (0.00138,0.10833) (0.00132,0.10572) (0.00125,0.10331) (0.0012,0.10081) (0.00114,0.09839) (0.0011,0.09596) (0.00104,0.0938) (0.00098,0.09172) (0.00093,0.08953) (0.00091,0.08738) (0.00089,0.08544) (0.00086,0.08345) (0.00082,0.08119) (0.00075,0.07953) (0.00072,0.07766) (0.00069,0.07611) (0.00064,0.07421) (0.00061,0.07249) (0.00057,0.07079) (0.00056,0.06899) (0.00053,0.06735) (0.0005,0.06591) (0.00046,0.06437) (0.00045,0.06262) (0.00044,0.06101) (0.0004,0.0596) (0.00039,0.05824) (0.00039,0.05687) (0.00037,0.05551) (0.00033,0.05419) (0.00032,0.05277) (0.00031,0.05137) (0.00029,0.05021) (0.00029,0.04874) (0.00028,0.04743) (0.00028,0.04627) (0.00026,0.04502) (0.00025,0.04382) (0.00025,0.04289) (0.00025,0.04173) (0.00025,0.04045) (0.00023,0.03931) (0.00022,0.03829) (0.00021,0.03736) (0.00018,0.03641) (0.00018,0.03548) (0.00018,0.03449) (0.00017,0.03356) (0.00016,0.03278) (0.00016,0.03191) (0.00015,0.03099) (0.00015,0.03007) (0.00015,0.02927) (0.00013,0.0287) (0.00013,0.028) (0.00012,0.02719) (0.00012,0.02641) (0.00011,0.02572) (0.0001,0.0251) (0.0001,0.02443) (9e-05,0.02373) (9e-05,0.02306) (9e-05,0.02257) (8e-05,0.02193) (8e-05,0.02134) (8e-05,0.02063) (7e-05,0.02006) (6e-05,0.01959) (6e-05,0.01894) (5e-05,0.01836) (3e-05,0.01778) (3e-05,0.01719) (3e-05,0.01672) (3e-05,0.01631) (3e-05,0.01577) (3e-05,0.01524) (3e-05,0.01481) (3e-05,0.01438) (3e-05,0.01395) (3e-05,0.01356) (2e-05,0.0132) (2e-05,0.01286) (2e-05,0.01246) (2e-05,0.01218) (2e-05,0.01184) (2e-05,0.01155) (2e-05,0.01122) (2e-05,0.01089) (2e-05,0.01054) (2e-05,0.01022) (2e-05,0.00992) (1e-05,0.00965) (1e-05,0.00944) (0.0,0.00912) (0.0,0.00889) (0.0,0.00869) (0.0,0.00845) (0.0,0.00819) (0.0,0.00792) (0.0,0.0076) (0.0,0.00739) (0.0,0.00719) (0.0,0.00701) (0.0,0.00682) (0.0,0.00661) (0.0,0.00643) (0.0,0.00619) (0.0,0.00602) (0.0,0.00583) (0.0,0.00563) (0.0,0.00549) (0.0,0.00537) (0.0,0.00521) (0.0,0.00504) (0.0,0.00489) (0.0,0.00479) (0.0,0.00471) (0.0,0.00457) (0.0,0.00438) (0.0,0.00425) (0.0,0.0041) (0.0,0.004) (0.0,0.00382) (0.0,0.00374) (0.0,0.0036) (0.0,0.00352) (0.0,0.00337) (0.0,0.00326) (0.0,0.00318) (0.0,0.00315) (0.0,0.003) (0.0,0.00286) (0.0,0.00277) (0.0,0.00268) (0.0,0.00258) (0.0,0.0025) (0.0,0.00242) (0.0,0.00232) (0.0,0.00224) (0.0,0.00222) (0.0,0.00218) (0.0,0.0021) (0.0,0.00202) (0.0,0.00197) (0.0,0.0019) (0.0,0.00185) (0.0,0.00182) (0.0,0.00178) (0.0,0.00171) (0.0,0.00164) (0.0,0.00157) (0.0,0.00153) (0.0,0.0015) (0.0,0.00144) (0.0,0.00142) (0.0,0.00139) (0.0,0.00135) (0.0,0.0013) (0.0,0.00126) (0.0,0.00124) (0.0,0.00122) (0.0,0.0012) (0.0,0.0012) (0.0,0.00117) (0.0,0.00114) (0.0,0.00112) (0.0,0.0011) (0.0,0.00107) (0.0,0.00103) (0.0,0.001) (0.0,0.00095) (0.0,0.00093) (0.0,0.00091) (0.0,0.00089) (0.0,0.00087) (0.0,0.00082) (0.0,0.0008) (0.0,0.00079) (0.0,0.00078) (0.0,0.00076) (0.0,0.00075) (0.0,0.00074) (0.0,0.00073) (0.0,0.00067) (0.0,0.00066) (0.0,0.00064) (0.0,0.00061) (0.0,0.0006) (0.0,0.00059) (0.0,0.00058) (0.0,0.00054) (0.0,0.00053) (0.0,0.00052) (0.0,0.00049) (0.0,0.00048) (0.0,0.00046) (0.0,0.00044) (0.0,0.00041) (0.0,0.0004) (0.0,0.00038) (0.0,0.00035) (0.0,0.00034) (0.0,0.00033) (0.0,0.00032) (0.0,0.00031) (0.0,0.0003) (0.0,0.00028) (0.0,0.00027) (0.0,0.00024) (0.0,0.00023) (0.0,0.00023) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00018) (0.0,0.00018) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00016) (0.0,0.00016) (0.0,0.00016) (0.0,0.00016) (0.0,0.00015) (0.0,0.00015) (0.0,0.00015) (0.0,0.00014) (0.0,0.00014) (0.0,0.00014) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00012) (0.0,0.00012) (0.0,0.00012) (0.0,0.00012) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,7e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)
};
\label{pgfplots:c2_}


\addplot[
    color=rouge,
    dash pattern=on 2pt off 2pt, 
    thick
]
coordinates {
(0.0,0.0) (0.00101010101010101,0.36612628051755214) (0.00202020202020202,0.4483329070259583) (0.0030303030303030303,0.5002518414935048) (0.00404040404040404,0.5384147837270334) (0.00505050505050505,0.5685813055500104) (0.006060606060606061,0.5934853313130046) (0.007070707070707071,0.6146519558638603) (0.00808080808080808,0.6330228965619906) (0.00909090909090909,0.6492220780490543) (0.0101010101010101,0.6636849102378053) (0.011111111111111112,0.6767276398244073) (0.012121212121212121,0.6885873777848287) (0.013131313131313131,0.6994465633978464) (0.014141414141414142,0.709448622168771) (0.015151515151515152,0.7187083759054348) (0.01616161616161616,0.7273191882052323) (0.01717171717171717,0.7353580042638249) (0.01818181818181818,0.7428889898345213) (0.01919191919191919,0.7499662129575025) (0.0202020202020202,0.7566356561063552) (0.021212121212121213,0.7629367501943489) (0.022222222222222223,0.7689035608260412) (0.023232323232323233,0.7745657174384766) (0.024242424242424242,0.7799491495191363) (0.025252525252525252,0.7850766761140882) (0.026262626262626262,0.789968482403869) (0.02727272727272727,0.7946425083761457) (0.028282828282828285,0.7991147683757803) (0.029292929292929294,0.8033996157877772) (0.030303030303030304,0.8075099637893017) (0.031313131313131314,0.8114574706433779) (0.03232323232323232,0.8152526961583413) (0.03333333333333333,0.8189052345359737) (0.03434343434343434,0.8224238277591495) (0.03535353535353535,0.825816462842256) (0.03636363636363636,0.8290904556235608) (0.03737373737373737,0.8322525232735182) (0.03838383838383838,0.8353088472939028) (0.03939393939393939,0.8382651284651975) (0.0404040404040404,0.8411266349455038) (0.04141414141414142,0.843898244519535) (0.04242424242424243,0.8465844818304163) (0.043434343434343436,0.8491895512919305) (0.044444444444444446,0.8517173662682618) (0.045454545454545456,0.8541715750172751) (0.046464646464646465,0.8565555838181647) (0.047474747474747475,0.8588725776418247) (0.048484848484848485,0.8611255386702246) (0.049494949494949494,0.8633172629274554) (0.050505050505050504,0.8654503752484582) (0.051515151515151514,0.8675273427805312) (0.052525252525252523,0.8695504871865192) (0.05353535353535353,0.8715219956963571) (0.05454545454545454,0.8734439311346791) (0.05555555555555555,0.8753182410359941) (0.05656565656565657,0.8771467659450314) (0.05757575757575758,0.8789312469879077) (0.05858585858585859,0.8806733327894505) (0.0595959595959596,0.8823745858030979) (0.06060606060606061,0.8840364881120673) (0.06161616161616162,0.8856604467537628) (0.06262626262626263,0.8872477986135312) (0.06363636363636363,0.8887998149287731) (0.06464646464646465,0.8903177054399273) (0.06565656565656566,0.8918026222209325) (0.06666666666666667,0.8932556632183062) (0.06767676767676768,0.8946778755249498) (0.06868686868686869,0.8960702584120992) (0.0696969696969697,0.8974337661404709) (0.0707070707070707,0.8987693105695476) (0.07171717171717172,0.9000777635820832) (0.07272727272727272,0.9013599593392485) (0.07373737373737374,0.9026166963803588) (0.07474747474747474,0.9038487395798073) (0.07575757575757576,0.9050568219726546) (0.07676767676767676,0.9062416464592613) (0.07777777777777778,0.9074038873984164) (0.07878787878787878,0.9085441920975583) (0.0797979797979798,0.9096631822079286) (0.0808080808080808,0.9107614550318066) (0.08181818181818182,0.911839584748364) (0.08282828282828283,0.9128981235641094) (0.08383838383838384,0.9139376027933954) (0.08484848484848485,0.9149585338740063) (0.08585858585858586,0.9159614093224216) (0.08686868686868687,0.916946703632987) (0.08787878787878788,0.9179148741248754) (0.08888888888888889,0.9188663617404167) (0.0898989898989899,0.9198015917980877) (0.09090909090909091,0.9207209747032044) (0.09191919191919191,0.9216249066191151) (0.09292929292929293,0.9225137701014888) (0.09393939393939393,0.9233879346980913) (0.09494949494949495,0.9242477575162643) (0.09595959595959595,0.9250935837601619) (0.09696969696969697,0.925925747239644) (0.09797979797979799,0.9267445708525931) (0.09898989898989899,0.9275503670422911) (0.1,0.9283434382313794) (0.1,0.9283434382313794) (0.1090909090909091,0.93495389011672) (0.1181818181818182,0.9407370230644172) (0.1272727272727273,0.945834185316692) (0.13636363636363635,0.9503556653474962) (0.14545454545454545,0.9543889544511908) (0.15454545454545454,0.9580044625985189) (0.16363636363636364,0.9612595696315578) (0.17272727272727273,0.9642015579948082) (0.18181818181818182,0.9668697756805621) (0.19090909090909092,0.9692972579994797) (0.2,0.9715119616461426) (0.2090909090909091,0.9735377162758249) (0.2181818181818182,0.9753949671003178) (0.22727272727272727,0.9771013607391533) (0.23636363636363636,0.9786722120236364) (0.24545454545454545,0.980120879343831) (0.2545454545454545,0.9814590689926487) (0.26363636363636367,0.9826970838510484) (0.2727272727272727,0.9838440280509277) (0.28181818181818186,0.9849079765299777) (0.2909090909090909,0.9858961163714208) (0.3,0.9868148653050836) (0.3090909090909091,0.9876699715975339) (0.3181818181818182,0.9884665986810198) (0.32727272727272727,0.9892093971941958) (0.33636363636363636,0.9899025665818687) (0.34545454545454546,0.9905499079894995) (0.3545454545454545,0.9911548698638832) (0.36363636363636365,0.9917205874141343) (0.3727272727272727,0.9922499168817048) (0.38181818181818183,0.9927454654032326) (0.3909090909090909,0.9932096171168265) (0.4,0.9936445560542887) (0.40909090909090906,0.9940522862735596) (0.4181818181818182,0.9944346496133672) (0.42727272727272725,0.9947933413925093) (0.4363636363636364,0.9951299243269445) (0.44545454545454544,0.9954458408969648) (0.4545454545454546,0.9957424243626047) (0.4636363636363636,0.9960209085968991) (0.47272727272727266,0.996282436882609) (0.4818181818181818,0.9965280697978227) (0.49090909090909085,0.996758792298732) (0.5,0.9969755200933746) (0.509090909090909,0.9971791053877814) (0.5181818181818182,0.9973703420754207) (0.5272727272727272,0.997549970431807) (0.5363636363636364,0.9977186813683881) (0.5454545454545454,0.9978771202931555) (0.5545454545454546,0.9980258906196646) (0.5636363636363636,0.9981655569611708) (0.5727272727272728,0.9982966480422685) (0.5818181818181818,0.9984196593566661) (0.5909090909090909,0.9985350555964599) (0.6,0.9986432728754152) (0.609090909090909,0.9987447207662635) (0.6181818181818182,0.9988397841698401) (0.6272727272727272,0.9989288250319582) (0.6363636363636364,0.999012183922228) (0.6454545454545454,0.9990901814875361) (0.6545454545454545,0.9991631197915838) (0.6636363636363636,0.9992312835507179) (0.6727272727272727,0.9992949412752563) (0.6818181818181818,0.9993543463245927) (0.6909090909090908,0.9994097378835534) (0.7,0.999461341866751) (0.709090909090909,0.9995093717570397) (0.7181818181818181,0.9995540293835935) (0.7272727272727272,0.9995955056446199) (0.7363636363636363,0.9996339811792586) (0.7454545454545454,0.9996696269928036) (0.7545454545454545,0.9997026050390158) (0.7636363636363636,0.9997330687629682) (0.7727272727272727,0.999761163607563) (0.7818181818181817,0.9997870274865999) (0.7909090909090909,0.999810791227036) (0.7999999999999999,0.9998325789828669) (0.8090909090909091,0.9998525086228723) (0.8181818181818181,0.9998706920943023) (0.8272727272727273,0.99988723576444) (0.8363636363636363,0.9999022407418521) (0.8454545454545453,0.9999158031790365) (0.8545454545454545,0.9999280145581032) (0.8636363636363635,0.9999389619610641) (0.8727272727272727,0.9999487283262928) (0.8818181818181817,0.9999573926927213) (0.8909090909090909,0.9999650304334095) (0.8999999999999999,0.9999717134802445) (0.9090909090909091,0.9999775105417505) (0.9181818181818181,0.9999824873163445) (0.9272727272727272,0.9999867067039339) (0.9363636363636363,0.999990229019638) (0.9454545454545454,0.9999931122147947) (0.9545454545454545,0.999995412112567) (0.9636363636363636,0.999997182668624) (0.9727272727272727,0.9999984762707458) (0.9818181818181817,0.9999993440853443) (0.9909090909090909,0.9999998363517661) (1.0,1.0)
};
\label{pgfplots:c3_}




\end{axis}
  
  
 \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {
    \begin{tabular}{ccc}
 & $\Lambda$  \\
    \ref{pgfplots:c1_} & $\Lambda_\F$ \\
    \ref{pgfplots:c2_} & $\Lambda_\V$ \\
    \ref{pgfplots:c3_} & $\Lambda_c$
    \end{tabular}
    };
\end{tikzpicture}
\end{center}


==> ROC-I1.tex <==
\begin{center}
    \begin{tikzpicture}[scale=.8]
  \begin{axis}[
  name=boundary,
  width=\columnwidth,
    xlabel={$\Pfa$},
    ylabel={$\Pd$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick={0,0.20,0.40,0.60,0.80,1.0},
    ytick={0,0.20,0.40,0.60,0.80,1.0},
    legend pos=south east,
  ]
    
\addplot[
    color=bleu,
    dash pattern=on 5pt off 3pt,
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.9945,0.99852) (0.98499,0.99565) (0.97348,0.99195) (0.96011,0.98795) (0.94498,0.98312) (0.92893,0.97786) (0.91275,0.97193) (0.89632,0.96593) (0.87919,0.95963) (0.86108,0.95304) (0.84346,0.94607) (0.82561,0.93927) (0.80724,0.93151) (0.78922,0.92399) (0.77056,0.91582) (0.75314,0.90764) (0.73596,0.89998) (0.71745,0.89192) (0.70008,0.88315) (0.68245,0.87425) (0.66532,0.8658) (0.64772,0.85695) (0.63071,0.84834) (0.61391,0.83925) (0.59795,0.82993) (0.58244,0.82072) (0.56727,0.81206) (0.55145,0.8025) (0.53615,0.79262) (0.52126,0.78355) (0.50712,0.77459) (0.49266,0.76472) (0.47827,0.75539) (0.46436,0.74664) (0.45109,0.73734) (0.4379,0.72807) (0.42562,0.71866) (0.41318,0.70937) (0.40078,0.69951) (0.38942,0.69039) (0.37859,0.68092) (0.36791,0.67118) (0.35691,0.66222) (0.34647,0.6524) (0.33596,0.64343) (0.326,0.63385) (0.31586,0.62511) (0.30616,0.61584) (0.29735,0.60707) (0.28878,0.59836) (0.28028,0.58921) (0.27152,0.58065) (0.26315,0.57193) (0.25546,0.56319) (0.24764,0.55467) (0.2402,0.54597) (0.23305,0.53715) (0.22594,0.52862) (0.21935,0.52077) (0.21264,0.51237) (0.20586,0.50449) (0.19953,0.49643) (0.19363,0.48833) (0.18741,0.48035) (0.18127,0.47265) (0.17591,0.46581) (0.17044,0.45767) (0.16508,0.45009) (0.15999,0.44223) (0.15502,0.43479) (0.15017,0.42789) (0.14539,0.42101) (0.14086,0.41332) (0.13665,0.40668) (0.13227,0.39963) (0.12817,0.39285) (0.12385,0.38625) (0.11978,0.37911) (0.11559,0.37293) (0.11222,0.36642) (0.10817,0.35995) (0.10466,0.35383) (0.1015,0.34809) (0.09826,0.34182) (0.09488,0.3355) (0.09161,0.32959) (0.08899,0.32359) (0.08621,0.31781) (0.08291,0.31176) (0.08043,0.30587) (0.07803,0.29998) (0.07591,0.2939) (0.07337,0.28851) (0.07096,0.28364) (0.06871,0.27874) (0.06639,0.27347) (0.06418,0.26833) (0.06203,0.2632) (0.06029,0.25846) (0.0581,0.25353) (0.05612,0.24863) (0.05414,0.24418) (0.05246,0.2396) (0.05062,0.23525) (0.04899,0.23071) (0.04744,0.22648) (0.04574,0.22209) (0.04428,0.21826) (0.04288,0.21417) (0.04135,0.20986) (0.04013,0.20552) (0.03883,0.2013) (0.03755,0.1974) (0.0364,0.19327) (0.03529,0.18944) (0.03412,0.18557) (0.03289,0.18177) (0.0319,0.17772) (0.03071,0.17398) (0.02963,0.17059) (0.02867,0.16695) (0.02758,0.16379) (0.02669,0.16035) (0.02575,0.15719) (0.02498,0.15407) (0.0243,0.15113) (0.02346,0.14787) (0.02281,0.14457) (0.02196,0.14128) (0.02128,0.1385) (0.02044,0.13568) (0.01985,0.13302) (0.01917,0.13047) (0.01858,0.1276) (0.01792,0.12492) (0.01728,0.1226) (0.01662,0.11996) (0.01599,0.11775) (0.01552,0.11512) (0.01472,0.11235) (0.01419,0.11) (0.01373,0.10783) (0.01328,0.10552) (0.01288,0.10334) (0.01237,0.10112) (0.01193,0.09904) (0.0116,0.09713) (0.01117,0.09501) (0.01084,0.09323) (0.01048,0.09124) (0.01026,0.08951) (0.00993,0.08763) (0.00954,0.08573) (0.00914,0.08377) (0.00896,0.08204) (0.00859,0.08021) (0.00824,0.07837) (0.00791,0.07678) (0.00762,0.07513) (0.00728,0.07344) (0.00705,0.07185) (0.00684,0.07053) (0.0066,0.0692) (0.00638,0.0677) (0.00621,0.0664) (0.00601,0.06491) (0.00581,0.06346) (0.00554,0.06226) (0.00535,0.0608) (0.00516,0.05942) (0.00496,0.05808) (0.00476,0.05674) (0.00456,0.05545) (0.00438,0.0542) (0.00418,0.0528) (0.00405,0.0517) (0.00389,0.0504) (0.00375,0.04935) (0.00361,0.0483) (0.0035,0.04735) (0.0034,0.04637) (0.00328,0.0453) (0.00325,0.04418) (0.00314,0.04319) (0.00301,0.0423) (0.00291,0.04141) (0.0028,0.04033) (0.00272,0.0395) (0.00262,0.03856) (0.00257,0.03773) (0.00249,0.0368) (0.00243,0.03605) (0.00239,0.03528) (0.00231,0.03447) (0.0023,0.03371) (0.00218,0.03293) (0.00209,0.03211) (0.00201,0.03133) (0.00195,0.03044) (0.00186,0.02987) (0.0018,0.02911) (0.00176,0.02846) (0.0017,0.02775) (0.00164,0.02711) (0.00156,0.02658) (0.00153,0.02605) (0.0015,0.0255) (0.00147,0.02494) (0.00144,0.02426) (0.00139,0.02372) (0.00137,0.02315) (0.00136,0.02266) (0.00132,0.02213) (0.00128,0.02167) (0.00123,0.02113) (0.0012,0.02067) (0.00109,0.02025) (0.00106,0.01973) (0.00103,0.01932) (0.00099,0.01891) (0.00098,0.0185) (0.00092,0.01801) (0.00087,0.01747) (0.0008,0.01708) (0.00079,0.0166) (0.00076,0.01614) (0.00074,0.01563) (0.00072,0.01528) (0.00071,0.01494) (0.0007,0.01464) (0.00069,0.01432) (0.00067,0.01405) (0.00065,0.01372) (0.00062,0.01343) (0.00059,0.01311) (0.00058,0.01281) (0.00053,0.01253) (0.00052,0.01223) (0.00051,0.01196) (0.0005,0.01167) (0.00048,0.0114) (0.00048,0.01117) (0.00047,0.0109) (0.00047,0.01068) (0.00045,0.01052) (0.00042,0.01016) (0.00039,0.00998) (0.00036,0.00975) (0.00035,0.00952) (0.00035,0.00928) (0.00034,0.00898) (0.00034,0.00877) (0.00034,0.00851) (0.00032,0.00833) (0.00031,0.00816) (0.0003,0.00796) (0.0003,0.00782) (0.00028,0.00767) (0.00028,0.00749) (0.00028,0.00736) (0.00026,0.00718) (0.00025,0.00694) (0.00023,0.00681) (0.00021,0.0067) (0.00021,0.00658) (0.00019,0.0064) (0.00019,0.00628) (0.00017,0.0061) (0.00017,0.00593) (0.00017,0.00576) (0.00017,0.00562) (0.00017,0.00542) (0.00017,0.00528) (0.00017,0.00518) (0.00017,0.00502) (0.00016,0.00493) (0.00015,0.0048) (0.00015,0.00468) (0.00015,0.00452) (0.00013,0.00441) (0.00012,0.00431) (0.0001,0.00421) (0.0001,0.00416) (0.0001,0.00407) (0.0001,0.00398) (9e-05,0.00389) (9e-05,0.00381) (9e-05,0.00374) (9e-05,0.00364) (7e-05,0.00347) (7e-05,0.0034) (7e-05,0.00332) (7e-05,0.00318) (7e-05,0.00313) (7e-05,0.00304) (7e-05,0.00299) (7e-05,0.00296) (6e-05,0.00288) (6e-05,0.00281) (6e-05,0.0027) (6e-05,0.00261) (6e-05,0.00253) (6e-05,0.00249) (6e-05,0.00244) (6e-05,0.00238) (6e-05,0.00229) (6e-05,0.00228) (6e-05,0.00222) (6e-05,0.00214) (5e-05,0.00209) (5e-05,0.00205) (5e-05,0.00203) (5e-05,0.00199) (5e-05,0.00195) (5e-05,0.0019) (4e-05,0.00184) (4e-05,0.0018) (3e-05,0.00177) (3e-05,0.00175) (3e-05,0.00166) (3e-05,0.00163) (2e-05,0.00161) (2e-05,0.00149) (2e-05,0.00147) (2e-05,0.00144) (2e-05,0.00139) (2e-05,0.00136) (2e-05,0.00129) (2e-05,0.00126) (2e-05,0.00124) (2e-05,0.0012) (2e-05,0.00114) (2e-05,0.0011) (2e-05,0.00108) (2e-05,0.00102) (2e-05,0.00099) (2e-05,0.00099) (2e-05,0.00096) (2e-05,0.00091) (2e-05,0.00086) (2e-05,0.00085) (2e-05,0.00082) (2e-05,0.00079) (2e-05,0.00079) (2e-05,0.00078) (2e-05,0.00077) (2e-05,0.00076) (2e-05,0.00075) (2e-05,0.00075) (2e-05,0.00073) (2e-05,0.00069) (1e-05,0.00067) (1e-05,0.00066) (1e-05,0.00066) (1e-05,0.00066) (1e-05,0.00066) (1e-05,0.00065) (1e-05,0.00061) (1e-05,0.0006) (1e-05,0.00059) (1e-05,0.00058) (1e-05,0.00056) (1e-05,0.00054) (1e-05,0.00053) (1e-05,0.00051) (1e-05,0.00049) (1e-05,0.00048) (1e-05,0.00048) (1e-05,0.00047) (1e-05,0.00046) (0.0,0.00042) (0.0,0.00042) (0.0,0.0004) (0.0,0.00038) (0.0,0.00038) (0.0,0.00038) (0.0,0.00036) (0.0,0.00035) (0.0,0.00034) (0.0,0.00033) (0.0,0.00032) (0.0,0.00029) (0.0,0.00029) (0.0,0.00028) (0.0,0.00028) (0.0,0.00028) (0.0,0.00027) (0.0,0.00026) (0.0,0.00026) (0.0,0.00025) (0.0,0.00025) (0.0,0.00024) (0.0,0.00024) (0.0,0.00023) (0.0,0.00022) (0.0,0.00021) (0.0,0.00021) (0.0,0.00019) (0.0,0.00019) (0.0,0.00019) (0.0,0.00019) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00016) (0.0,0.00016) (0.0,0.00016) (0.0,0.00015) (0.0,0.00015) (0.0,0.00015) (0.0,0.00014) (0.0,0.00013) (0.0,0.00012) (0.0,0.00011) (0.0,0.0001) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c1}


\addplot[
    color=orange,
    dash pattern=on 5pt off 3pt on 1pt off 3pt,
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.80162,0.93963) (0.72288,0.91321) (0.66556,0.89244) (0.61935,0.87358) (0.57871,0.85649) (0.54316,0.84036) (0.51125,0.82507) (0.48295,0.81128) (0.45678,0.79749) (0.43227,0.78431) (0.41071,0.7717) (0.39001,0.75916) (0.37112,0.74725) (0.35321,0.73561) (0.33675,0.72457) (0.32052,0.71316) (0.30517,0.70251) (0.29092,0.69098) (0.27763,0.68042) (0.26535,0.67032) (0.25391,0.65999) (0.2431,0.64975) (0.23263,0.6392) (0.22284,0.629) (0.21336,0.61972) (0.20471,0.60998) (0.19609,0.60034) (0.18816,0.59042) (0.18016,0.58101) (0.1731,0.57203) (0.16625,0.56289) (0.15956,0.5537) (0.15322,0.54521) (0.1473,0.53657) (0.14163,0.52764) (0.13606,0.51912) (0.13089,0.51103) (0.12594,0.50227) (0.12104,0.49445) (0.11662,0.48664) (0.11234,0.47895) (0.10828,0.47145) (0.10422,0.46352) (0.10027,0.45613) (0.09662,0.44836) (0.09303,0.44117) (0.0893,0.4334) (0.08597,0.42653) (0.08278,0.4195) (0.07944,0.41197) (0.07637,0.4048) (0.0735,0.39875) (0.07062,0.39212) (0.06776,0.38561) (0.06542,0.37895) (0.06282,0.37273) (0.06052,0.36644) (0.05846,0.3602) (0.05648,0.3544) (0.05436,0.3486) (0.05229,0.34268) (0.05047,0.33735) (0.04898,0.33202) (0.04696,0.32676) (0.04524,0.32132) (0.04359,0.31621) (0.04192,0.31104) (0.04049,0.3058) (0.03907,0.30072) (0.03768,0.29557) (0.03645,0.29049) (0.03489,0.28564) (0.03355,0.28032) (0.03244,0.27546) (0.03129,0.27086) (0.03013,0.26588) (0.02902,0.26149) (0.02801,0.25645) (0.02698,0.25202) (0.02597,0.24776) (0.02511,0.24377) (0.02424,0.23927) (0.02344,0.23504) (0.02246,0.2308) (0.02166,0.2268) (0.02091,0.22297) (0.02016,0.21879) (0.01934,0.2147) (0.01872,0.21114) (0.01812,0.20743) (0.01756,0.20398) (0.01704,0.20058) (0.01639,0.19685) (0.01596,0.19328) (0.01536,0.18982) (0.01478,0.1867) (0.01423,0.18328) (0.01371,0.18017) (0.01321,0.17687) (0.0128,0.17384) (0.01233,0.17068) (0.01195,0.16729) (0.0116,0.16404) (0.0111,0.16113) (0.0108,0.15817) (0.01043,0.15511) (0.01001,0.15213) (0.0096,0.14929) (0.0092,0.14636) (0.00895,0.14368) (0.00868,0.14088) (0.00835,0.13836) (0.00808,0.1358) (0.00788,0.13325) (0.00766,0.1308) (0.00738,0.1284) (0.00709,0.12595) (0.00689,0.12358) (0.00664,0.12125) (0.00644,0.11905) (0.00611,0.11691) (0.0059,0.11475) (0.00566,0.11267) (0.0055,0.11038) (0.00534,0.1084) (0.00519,0.10641) (0.00502,0.10437) (0.00486,0.10208) (0.00471,0.10012) (0.00458,0.09833) (0.0044,0.09652) (0.00425,0.09467) (0.00414,0.09269) (0.00399,0.09077) (0.00381,0.08899) (0.0037,0.08728) (0.00357,0.08575) (0.00342,0.08416) (0.00334,0.08256) (0.00327,0.08082) (0.0031,0.07924) (0.00296,0.07772) (0.00287,0.07624) (0.00273,0.07494) (0.00264,0.07364) (0.00252,0.07232) (0.00242,0.0709) (0.00237,0.06952) (0.00226,0.06807) (0.00219,0.06681) (0.00211,0.06563) (0.00203,0.06436) (0.00194,0.06303) (0.00186,0.06195) (0.00185,0.06059) (0.00184,0.05929) (0.00177,0.05825) (0.00169,0.05704) (0.00165,0.0559) (0.00158,0.05479) (0.00155,0.05384) (0.00149,0.05281) (0.00144,0.05175) (0.00139,0.05066) (0.00133,0.04976) (0.0013,0.04881) (0.00124,0.04799) (0.00119,0.04693) (0.00114,0.046) (0.00112,0.04505) (0.00106,0.04412) (0.00103,0.04331) (0.00101,0.04238) (0.00098,0.04152) (0.00094,0.04061) (0.00092,0.03971) (0.00092,0.03897) (0.00085,0.03817) (0.0008,0.03745) (0.00075,0.03657) (0.00074,0.03583) (0.00072,0.03499) (0.00069,0.0341) (0.00068,0.03353) (0.00067,0.03285) (0.00065,0.03202) (0.00061,0.0315) (0.00059,0.03092) (0.00056,0.03029) (0.00055,0.02963) (0.00051,0.02906) (0.00049,0.02852) (0.00049,0.02793) (0.00048,0.02738) (0.00047,0.02684) (0.00044,0.02633) (0.00041,0.02578) (0.00039,0.02537) (0.00038,0.02499) (0.00037,0.0245) (0.00035,0.02387) (0.00033,0.02332) (0.00033,0.02279) (0.00032,0.02219) (0.00031,0.02177) (0.00029,0.02132) (0.00029,0.02082) (0.00028,0.02049) (0.00026,0.02008) (0.00026,0.01963) (0.00026,0.01926) (0.00025,0.01887) (0.00023,0.01859) (0.00021,0.01823) (0.00021,0.0177) (0.00021,0.01728) (0.00021,0.01686) (0.0002,0.01644) (0.0002,0.01616) (0.0002,0.01587) (0.0002,0.0155) (0.0002,0.01518) (0.00018,0.0149) (0.00018,0.0146) (0.00017,0.01425) (0.00017,0.01398) (0.00016,0.01373) (0.00016,0.01339) (0.00016,0.01317) (0.00016,0.0129) (0.00016,0.01262) (0.00013,0.01235) (0.00013,0.01208) (0.00013,0.01179) (0.00011,0.01153) (0.00011,0.01125) (0.00011,0.01106) (0.00011,0.01079) (0.00011,0.01053) (0.00011,0.01029) (0.0001,0.01006) (9e-05,0.00979) (8e-05,0.00961) (8e-05,0.0094) (7e-05,0.00926) (7e-05,0.00906) (6e-05,0.00891) (6e-05,0.00885) (6e-05,0.00868) (6e-05,0.00852) (6e-05,0.00836) (6e-05,0.00828) (6e-05,0.00811) (5e-05,0.00793) (5e-05,0.00765) (5e-05,0.00746) (4e-05,0.00726) (4e-05,0.0071) (4e-05,0.00694) (4e-05,0.00676) (3e-05,0.00666) (3e-05,0.00654) (3e-05,0.00643) (2e-05,0.00627) (2e-05,0.00613) (2e-05,0.00604) (2e-05,0.00592) (2e-05,0.00574) (2e-05,0.00559) (2e-05,0.00551) (2e-05,0.00535) (2e-05,0.00523) (2e-05,0.00515) (2e-05,0.00503) (2e-05,0.00492) (2e-05,0.00479) (2e-05,0.00467) (2e-05,0.0046) (2e-05,0.00452) (2e-05,0.00446) (2e-05,0.00431) (2e-05,0.00421) (2e-05,0.00414) (2e-05,0.00408) (2e-05,0.00401) (2e-05,0.00395) (2e-05,0.00388) (2e-05,0.0038) (2e-05,0.0037) (2e-05,0.00364) (2e-05,0.00357) (2e-05,0.00348) (2e-05,0.00343) (1e-05,0.00336) (1e-05,0.00319) (1e-05,0.00311) (1e-05,0.00302) (1e-05,0.00293) (1e-05,0.00288) (1e-05,0.00283) (1e-05,0.00277) (1e-05,0.00269) (1e-05,0.00265) (1e-05,0.00259) (1e-05,0.00254) (1e-05,0.00247) (1e-05,0.00244) (1e-05,0.00238) (1e-05,0.00232) (1e-05,0.00224) (1e-05,0.00218) (1e-05,0.00215) (1e-05,0.0021) (1e-05,0.00207) (1e-05,0.00204) (1e-05,0.002) (1e-05,0.00194) (1e-05,0.00186) (1e-05,0.00183) (1e-05,0.00179) (1e-05,0.00175) (1e-05,0.00174) (1e-05,0.00171) (1e-05,0.00168) (1e-05,0.00164) (1e-05,0.00159) (1e-05,0.00152) (1e-05,0.0015) (1e-05,0.00146) (1e-05,0.00143) (1e-05,0.00139) (1e-05,0.00136) (1e-05,0.00134) (1e-05,0.00132) (1e-05,0.00128) (1e-05,0.00126) (1e-05,0.00125) (1e-05,0.00122) (1e-05,0.00119) (1e-05,0.00117) (1e-05,0.00115) (1e-05,0.00111) (1e-05,0.00108) (1e-05,0.00106) (1e-05,0.00103) (1e-05,0.00101) (1e-05,0.001) (1e-05,0.001) (1e-05,0.001) (1e-05,0.00097) (1e-05,0.00095) (1e-05,0.00094) (1e-05,0.00093) (1e-05,0.00091) (1e-05,0.00089) (1e-05,0.00087) (1e-05,0.00087) (1e-05,0.00084) (1e-05,0.00083) (1e-05,0.00083) (1e-05,0.0008) (1e-05,0.00075) (1e-05,0.00075) (1e-05,0.00072) (1e-05,0.00069) (1e-05,0.00067) (1e-05,0.00065) (1e-05,0.00065) (1e-05,0.00061) (1e-05,0.00061) (1e-05,0.00061) (1e-05,0.00059) (1e-05,0.00058) (1e-05,0.00057) (1e-05,0.00056) (1e-05,0.00055) (1e-05,0.00053) (1e-05,0.00052) (1e-05,0.00051) (1e-05,0.00051) (1e-05,0.0005) (1e-05,0.00047) (1e-05,0.00045) (1e-05,0.00045) (1e-05,0.00043) (1e-05,0.00043) (1e-05,0.00042) (1e-05,0.0004) (1e-05,0.00039) (1e-05,0.00038) (1e-05,0.00038) (1e-05,0.00037) (1e-05,0.00037) (1e-05,0.00034) (1e-05,0.00033) (1e-05,0.00031) (1e-05,0.00031) (1e-05,0.00029) (1e-05,0.00029) (1e-05,0.00028) (1e-05,0.00028) (1e-05,0.00027) (1e-05,0.00027) (1e-05,0.00027) (1e-05,0.00027) (1e-05,0.00026) (1e-05,0.00026) (1e-05,0.00025) (1e-05,0.00024) (1e-05,0.00024) (1e-05,0.00024) (1e-05,0.00023) (1e-05,0.00022) (0.0,0.00021) (0.0,0.0002) (0.0,0.00019) (0.0,0.00019) (0.0,0.00019) (0.0,0.00018) (0.0,0.00018) (0.0,0.00017) (0.0,0.00017) (0.0,0.00015) (0.0,0.00015) (0.0,0.00015) (0.0,0.00015) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00012) (0.0,0.00011) (0.0,0.00011) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c2}
    

\addplot[
    color=vert,
    dash pattern=on 6pt off 1pt, 
    thick
]
coordinates {
(1.0,1.0) (0.58951,0.96293) (0.48179,0.93554) (0.43625,0.92031) (0.40251,0.90681) (0.37418,0.89363) (0.35026,0.88053) (0.3298,0.86883) (0.31095,0.8569) (0.29366,0.8455) (0.27798,0.83426) (0.26354,0.82247) (0.24968,0.81151) (0.23708,0.80017) (0.22453,0.78927) (0.21361,0.7784) (0.20362,0.76725) (0.19373,0.75605) (0.1847,0.74567) (0.17659,0.73457) (0.1685,0.72399) (0.16086,0.71322) (0.15367,0.70216) (0.14663,0.69218) (0.14018,0.68242) (0.13358,0.67217) (0.12746,0.6622) (0.12187,0.65215) (0.1164,0.64202) (0.11119,0.63216) (0.10665,0.62238) (0.10192,0.61276) (0.09813,0.60321) (0.09414,0.59377) (0.09007,0.5847) (0.08616,0.57565) (0.08267,0.56633) (0.07952,0.5575) (0.07653,0.54836) (0.07358,0.53976) (0.07063,0.53101) (0.06767,0.52225) (0.06492,0.51366) (0.06235,0.50545) (0.05974,0.49697) (0.05721,0.48856) (0.055,0.48003) (0.05289,0.47209) (0.05088,0.46424) (0.04874,0.45639) (0.04675,0.44841) (0.04495,0.44064) (0.04332,0.43291) (0.04167,0.42551) (0.03994,0.41811) (0.03836,0.411) (0.03686,0.40345) (0.03538,0.39667) (0.03387,0.3903) (0.03262,0.38329) (0.03141,0.37631) (0.03004,0.36953) (0.02898,0.36261) (0.02764,0.35595) (0.02657,0.35) (0.02548,0.34426) (0.02452,0.33822) (0.02329,0.33223) (0.02227,0.32655) (0.02132,0.32081) (0.0205,0.31497) (0.01973,0.30894) (0.01911,0.3032) (0.01816,0.2972) (0.01745,0.29206) (0.01681,0.28702) (0.01615,0.28178) (0.01562,0.27667) (0.01499,0.27172) (0.01447,0.26648) (0.01401,0.26169) (0.01348,0.25677) (0.01294,0.25149) (0.01257,0.2465) (0.01215,0.24167) (0.01171,0.23707) (0.01135,0.2325) (0.01093,0.22817) (0.01064,0.22358) (0.01021,0.21943) (0.00978,0.21532) (0.00945,0.21098) (0.00905,0.20695) (0.00879,0.20273) (0.00853,0.19886) (0.00819,0.19465) (0.00776,0.19081) (0.00748,0.18705) (0.00724,0.18339) (0.00697,0.17974) (0.00678,0.17629) (0.00655,0.17284) (0.00627,0.16935) (0.00606,0.16614) (0.00585,0.16268) (0.00556,0.15963) (0.00534,0.15622) (0.00507,0.15294) (0.00492,0.14998) (0.00475,0.14685) (0.00461,0.14384) (0.00435,0.14096) (0.00419,0.13809) (0.00405,0.1352) (0.00391,0.13231) (0.00372,0.129) (0.0036,0.12644) (0.00336,0.12392) (0.00321,0.12147) (0.0031,0.11876) (0.00299,0.11604) (0.0029,0.11382) (0.00282,0.11155) (0.00273,0.10912) (0.00259,0.10691) (0.00247,0.10479) (0.00238,0.10251) (0.00232,0.10029) (0.00223,0.09834) (0.00218,0.09634) (0.0021,0.09436) (0.00204,0.09255) (0.00197,0.09038) (0.00192,0.08856) (0.00185,0.08681) (0.00179,0.08504) (0.00173,0.0833) (0.00169,0.08169) (0.00167,0.07979) (0.00161,0.07815) (0.00154,0.07654) (0.0015,0.07501) (0.00144,0.07342) (0.00139,0.07198) (0.00135,0.07047) (0.00127,0.06876) (0.00121,0.06714) (0.00113,0.0659) (0.0011,0.06432) (0.00106,0.0629) (0.00103,0.06173) (0.00095,0.06035) (0.00093,0.05911) (0.0009,0.05787) (0.00082,0.05656) (0.00078,0.05541) (0.00074,0.05417) (0.00072,0.05289) (0.00071,0.05188) (0.00066,0.05087) (0.00064,0.04962) (0.00061,0.04858) (0.00058,0.04743) (0.00056,0.0464) (0.00055,0.0452) (0.00053,0.04431) (0.00051,0.04326) (0.0005,0.04233) (0.00048,0.04137) (0.00047,0.04058) (0.00046,0.03965) (0.00044,0.03893) (0.00042,0.03801) (0.00042,0.03716) (0.0004,0.03642) (0.0004,0.03556) (0.00038,0.03477) (0.00038,0.03398) (0.00037,0.03312) (0.00037,0.03247) (0.00034,0.03167) (0.00033,0.03086) (0.00032,0.03018) (0.00031,0.02944) (0.00031,0.02878) (0.00027,0.02803) (0.00026,0.02736) (0.00022,0.02668) (0.00021,0.02606) (0.0002,0.02523) (0.0002,0.02475) (0.00019,0.02408) (0.00019,0.02367) (0.00019,0.02321) (0.00019,0.0226) (0.00018,0.02202) (0.00017,0.02142) (0.00017,0.0208) (0.00016,0.02024) (0.00016,0.01974) (0.00016,0.01936) (0.00015,0.01885) (0.00015,0.01844) (0.00015,0.01803) (0.00014,0.01767) (0.00014,0.01708) (0.00014,0.01672) (0.00014,0.01637) (0.00013,0.01604) (0.00012,0.01568) (0.00012,0.01534) (0.00012,0.01505) (0.0001,0.01457) (7e-05,0.01434) (7e-05,0.01406) (7e-05,0.01376) (7e-05,0.01348) (6e-05,0.01319) (6e-05,0.01295) (6e-05,0.01268) (6e-05,0.01237) (6e-05,0.01215) (5e-05,0.01189) (5e-05,0.01164) (5e-05,0.01136) (5e-05,0.01107) (5e-05,0.01083) (5e-05,0.01058) (5e-05,0.01035) (4e-05,0.01017) (4e-05,0.00998) (3e-05,0.00974) (3e-05,0.0095) (2e-05,0.00924) (2e-05,0.009) (2e-05,0.00873) (2e-05,0.00854) (2e-05,0.00835) (2e-05,0.00817) (2e-05,0.008) (2e-05,0.00787) (2e-05,0.00766) (2e-05,0.00756) (1e-05,0.00739) (1e-05,0.00717) (1e-05,0.00698) (1e-05,0.00683) (1e-05,0.00666) (1e-05,0.00657) (1e-05,0.00637) (1e-05,0.00617) (1e-05,0.00592) (1e-05,0.00582) (1e-05,0.00564) (1e-05,0.00552) (1e-05,0.00541) (1e-05,0.00528) (1e-05,0.00512) (1e-05,0.00499) (1e-05,0.00479) (1e-05,0.00474) (1e-05,0.00459) (1e-05,0.00448) (1e-05,0.00437) (1e-05,0.00424) (1e-05,0.00418) (1e-05,0.00411) (1e-05,0.00403) (1e-05,0.00393) (1e-05,0.00386) (1e-05,0.00376) (1e-05,0.0037) (1e-05,0.00358) (0.0,0.00347) (0.0,0.00339) (0.0,0.00329) (0.0,0.00319) (0.0,0.00304) (0.0,0.00296) (0.0,0.0029) (0.0,0.00281) (0.0,0.00274) (0.0,0.00269) (0.0,0.00265) (0.0,0.00258) (0.0,0.00253) (0.0,0.00248) (0.0,0.00235) (0.0,0.00232) (0.0,0.00225) (0.0,0.00225) (0.0,0.00218) (0.0,0.00213) (0.0,0.00207) (0.0,0.00207) (0.0,0.00202) (0.0,0.00199) (0.0,0.00193) (0.0,0.00186) (0.0,0.00182) (0.0,0.00179) (0.0,0.00175) (0.0,0.00169) (0.0,0.00166) (0.0,0.00165) (0.0,0.00159) (0.0,0.00157) (0.0,0.00156) (0.0,0.00153) (0.0,0.00151) (0.0,0.00144) (0.0,0.00143) (0.0,0.00138) (0.0,0.00136) (0.0,0.00133) (0.0,0.00131) (0.0,0.00126) (0.0,0.00123) (0.0,0.00119) (0.0,0.00111) (0.0,0.00109) (0.0,0.00107) (0.0,0.00104) (0.0,0.00101) (0.0,0.00098) (0.0,0.00095) (0.0,0.00094) (0.0,0.00088) (0.0,0.00082) (0.0,0.0008) (0.0,0.00078) (0.0,0.00077) (0.0,0.00076) (0.0,0.0007) (0.0,0.00068) (0.0,0.00066) (0.0,0.00066) (0.0,0.00066) (0.0,0.00064) (0.0,0.00061) (0.0,0.0006) (0.0,0.00059) (0.0,0.00058) (0.0,0.00058) (0.0,0.00054) (0.0,0.00053) (0.0,0.00053) (0.0,0.00051) (0.0,0.0005) (0.0,0.00049) (0.0,0.00047) (0.0,0.00047) (0.0,0.00045) (0.0,0.00045) (0.0,0.00043) (0.0,0.00042) (0.0,0.00042) (0.0,0.00039) (0.0,0.00039) (0.0,0.00039) (0.0,0.00038) (0.0,0.00038) (0.0,0.00037) (0.0,0.00035) (0.0,0.00035) (0.0,0.00035) (0.0,0.00034) (0.0,0.00034) (0.0,0.00033) (0.0,0.00033) (0.0,0.00033) (0.0,0.0003) (0.0,0.0003) (0.0,0.00029) (0.0,0.00029) (0.0,0.00029) (0.0,0.00028) (0.0,0.00026) (0.0,0.00026) (0.0,0.00026) (0.0,0.00025) (0.0,0.00021) (0.0,0.0002) (0.0,0.0002) (0.0,0.00019) (0.0,0.00019) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00017) (0.0,0.00017) (0.0,0.00016) (0.0,0.00015) (0.0,0.00015) (0.0,0.00014) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00012) (0.0,0.00012) (0.0,0.00012) (0.0,0.00011) (0.0,0.00011) (0.0,0.00011) (0.0,0.00011) (0.0,0.0001) (0.0,0.0001) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,7e-05) (0.0,7e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c3}


\addplot[
    color=rouge,
    dash pattern=on 2pt off 2pt, 
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99997,1.0) (0.99996,1.0) (0.99996,1.0) (0.99996,1.0) (0.99996,1.0) (0.99994,1.0) (0.99994,1.0) (0.99994,1.0) (0.99993,1.0) (0.99993,1.0) (0.99993,1.0) (0.99992,1.0) (0.99988,1.0) (0.99987,1.0) (0.99982,1.0) (0.99981,1.0) (0.9998,1.0) (0.99979,1.0) (0.99975,1.0) (0.99972,1.0) (0.9997,1.0) (0.9997,1.0) (0.99966,1.0) (0.99966,1.0) (0.99964,1.0) (0.99962,1.0) (0.99958,1.0) (0.99956,1.0) (0.99953,0.99999) (0.9995,0.99999) (0.99946,0.99999) (0.99943,0.99999) (0.99941,0.99999) (0.99938,0.99999) (0.9993,0.99999) (0.99921,0.99999) (0.99914,0.99999) (0.99902,0.99999) (0.99893,0.99999) (0.99882,0.99999) (0.99871,0.99999) (0.99863,0.99999) (0.99857,0.99999) (0.99852,0.99999) (0.99844,0.99999) (0.99829,0.99999) (0.99821,0.99999) (0.99816,0.99999) (0.99803,0.99999) (0.99786,0.99999) (0.99766,0.99999) (0.99743,0.99999) (0.99721,0.99998) (0.99702,0.99998) (0.99688,0.99998) (0.99671,0.99998) (0.99654,0.99998) (0.99635,0.99998) (0.99617,0.99998) (0.99587,0.99998) (0.99555,0.99998) (0.99535,0.99998) (0.99499,0.99998) (0.99467,0.99998) (0.99426,0.99998) (0.99386,0.99998) (0.99349,0.99998) (0.99302,0.99998) (0.99256,0.99998) (0.9921,0.99998) (0.99165,0.99998) (0.99116,0.99998) (0.9907,0.99997) (0.99009,0.99997) (0.98946,0.99996) (0.98886,0.99996) (0.98831,0.99996) (0.98757,0.99995) (0.98689,0.99994) (0.98624,0.99994) (0.9853,0.99993) (0.98446,0.99993) (0.98357,0.99993) (0.98257,0.99992) (0.98147,0.9999) (0.9803,0.99988) (0.9791,0.99985) (0.97803,0.99982) (0.97689,0.9998) (0.9758,0.99979) (0.97441,0.99978) (0.97312,0.99974) (0.97179,0.9997) (0.97048,0.9997) (0.96885,0.99967) (0.96733,0.99966) (0.96561,0.99965) (0.96407,0.99964) (0.96233,0.99961) (0.9606,0.99958) (0.95884,0.99955) (0.95672,0.99952) (0.95464,0.99948) (0.95252,0.99945) (0.9504,0.99943) (0.9483,0.99941) (0.94595,0.99934) (0.94363,0.99928) (0.94093,0.99918) (0.93829,0.99911) (0.93575,0.999) (0.93271,0.99886) (0.92958,0.99876) (0.92651,0.99865) (0.92359,0.99862) (0.92031,0.99855) (0.91692,0.99847) (0.91374,0.99835) (0.91041,0.99828) (0.90681,0.99818) (0.90329,0.99811) (0.89929,0.99797) (0.89531,0.99778) (0.89168,0.9976) (0.88765,0.99733) (0.88347,0.99714) (0.87919,0.99694) (0.87456,0.99679) (0.86983,0.99664) (0.86484,0.99643) (0.86009,0.99626) (0.85559,0.99606) (0.85073,0.99573) (0.84577,0.9955) (0.84048,0.99515) (0.83551,0.99485) (0.82988,0.9945) (0.82446,0.99405) (0.8187,0.9937) (0.81271,0.9933) (0.8067,0.99285) (0.80073,0.99234) (0.79433,0.99188) (0.78839,0.99147) (0.7818,0.99101) (0.77489,0.99047) (0.76785,0.98989) (0.76068,0.98926) (0.75389,0.9886) (0.74698,0.98792) (0.74008,0.98726) (0.73333,0.98666) (0.7259,0.98575) (0.71854,0.98495) (0.71119,0.98412) (0.70398,0.98318) (0.69629,0.98217) (0.68844,0.98088) (0.68107,0.97982) (0.6729,0.97869) (0.66485,0.97754) (0.65689,0.97646) (0.64857,0.97521) (0.64017,0.97388) (0.63208,0.97258) (0.62354,0.97132) (0.61526,0.96987) (0.60723,0.96829) (0.59845,0.96664) (0.58973,0.96498) (0.58147,0.9634) (0.57247,0.96175) (0.56384,0.95986) (0.55504,0.95795) (0.54599,0.95597) (0.53667,0.95381) (0.52821,0.95161) (0.5195,0.94959) (0.51069,0.94737) (0.50225,0.94502) (0.49359,0.9424) (0.48484,0.93985) (0.47621,0.93734) (0.4676,0.93441) (0.45887,0.93126) (0.45006,0.92843) (0.44127,0.92536) (0.43228,0.92239) (0.42391,0.91884) (0.41542,0.91559) (0.40709,0.9123) (0.39893,0.90885) (0.39066,0.90523) (0.38299,0.90172) (0.37466,0.89763) (0.36659,0.89381) (0.3583,0.88982) (0.35053,0.88591) (0.34276,0.88159) (0.33499,0.87729) (0.32723,0.87256) (0.31923,0.86785) (0.31138,0.86275) (0.30357,0.85831) (0.29602,0.85353) (0.2888,0.84858) (0.28104,0.84359) (0.27358,0.83838) (0.2669,0.83325) (0.26026,0.82749) (0.25319,0.82212) (0.24636,0.81597) (0.23953,0.81023) (0.23251,0.80424) (0.22634,0.79794) (0.2197,0.79194) (0.21314,0.78557) (0.20682,0.77911) (0.20032,0.77177) (0.19399,0.76491) (0.18779,0.75778) (0.18191,0.75106) (0.1757,0.74405) (0.16995,0.73716) (0.16478,0.73047) (0.15964,0.7228) (0.15473,0.71547) (0.1499,0.7083) (0.14514,0.70077) (0.13978,0.69308) (0.13494,0.68551) (0.13038,0.67775) (0.12585,0.66964) (0.12124,0.66163) (0.11704,0.65332) (0.11276,0.64504) (0.1086,0.63693) (0.10474,0.62871) (0.10074,0.62021) (0.09686,0.61184) (0.09354,0.60349) (0.08984,0.59467) (0.08621,0.58625) (0.08289,0.57783) (0.07949,0.56887) (0.07645,0.56009) (0.07346,0.55142) (0.07027,0.54187) (0.06715,0.53308) (0.06454,0.52451) (0.06177,0.51577) (0.05911,0.50701) (0.05654,0.49878) (0.05424,0.48997) (0.05191,0.48114) (0.04988,0.47261) (0.04749,0.46412) (0.04538,0.45538) (0.04338,0.44655) (0.04151,0.43729) (0.03972,0.42879) (0.03783,0.42022) (0.03613,0.41198) (0.03451,0.40365) (0.03284,0.39572) (0.03122,0.38763) (0.02967,0.37955) (0.02824,0.37132) (0.02682,0.36331) (0.02537,0.35499) (0.02397,0.34729) (0.02283,0.33935) (0.0217,0.33195) (0.0206,0.32378) (0.01962,0.31589) (0.0186,0.30784) (0.01767,0.30035) (0.01669,0.29296) (0.01577,0.28568) (0.0149,0.27799) (0.0141,0.27087) (0.0133,0.26421) (0.01256,0.25714) (0.01199,0.25057) (0.01144,0.24353) (0.01066,0.23653) (0.01003,0.23011) (0.0095,0.22357) (0.00884,0.21674) (0.00852,0.21041) (0.00807,0.20458) (0.00758,0.19768) (0.00717,0.19136) (0.00681,0.18515) (0.00646,0.17942) (0.00592,0.17328) (0.00559,0.16771) (0.00531,0.16265) (0.00496,0.15756) (0.00469,0.1527) (0.00433,0.14779) (0.00408,0.14282) (0.00382,0.13766) (0.00362,0.13303) (0.00343,0.12848) (0.00329,0.12394) (0.00314,0.11941) (0.00289,0.11515) (0.00272,0.11102) (0.00253,0.1071) (0.00231,0.103) (0.00212,0.09905) (0.00205,0.09561) (0.00189,0.09196) (0.00172,0.08833) (0.00161,0.08484) (0.00152,0.0815) (0.00138,0.07821) (0.00131,0.07501) (0.00117,0.07219) (0.00112,0.06905) (0.00105,0.06604) (0.00096,0.06317) (0.00086,0.06062) (0.00082,0.058) (0.00076,0.05552) (0.00069,0.05321) (0.00064,0.05113) (0.00061,0.04899) (0.00058,0.04653) (0.00053,0.04457) (0.00051,0.04246) (0.00047,0.04083) (0.00044,0.03891) (0.00043,0.03711) (0.0004,0.0354) (0.00038,0.03388) (0.00035,0.03207) (0.0003,0.03064) (0.00028,0.02908) (0.00027,0.02777) (0.00026,0.02621) (0.00025,0.02472) (0.00024,0.02353) (0.00022,0.02234) (0.0002,0.02125) (0.00016,0.02024) (0.00016,0.01918) (0.00011,0.01827) (0.0001,0.01734) (0.0001,0.01623) (9e-05,0.0154) (7e-05,0.01455) (7e-05,0.01378) (7e-05,0.01303) (7e-05,0.01228) (6e-05,0.01176) (5e-05,0.0111) (5e-05,0.01042) (4e-05,0.00984) (4e-05,0.00915) (4e-05,0.00872) (4e-05,0.00833) (3e-05,0.00785) (2e-05,0.00739) (1e-05,0.007) (1e-05,0.00664) (1e-05,0.00624) (1e-05,0.00577) (1e-05,0.00545) (1e-05,0.00511) (1e-05,0.00488) (1e-05,0.00447) (1e-05,0.00418) (1e-05,0.00399) (1e-05,0.00374) (1e-05,0.00357) (1e-05,0.00337) (1e-05,0.00322) (1e-05,0.00308) (1e-05,0.00282) (1e-05,0.00266) (0.0,0.00244) (0.0,0.00224) (0.0,0.0021) (0.0,0.00196) (0.0,0.00182) (0.0,0.00167) (0.0,0.00158) (0.0,0.00147) (0.0,0.00134) (0.0,0.00129) (0.0,0.00114) (0.0,0.00109) (0.0,0.00101) (0.0,0.00091) (0.0,0.00082) (0.0,0.00079) (0.0,0.00071) (0.0,0.00067) (0.0,0.00062) (0.0,0.0006) (0.0,0.00055) (0.0,0.00053) (0.0,0.0005) (0.0,0.00044) (0.0,0.00044) (0.0,0.00042) (0.0,0.00038) (0.0,0.00037) (0.0,0.00034) (0.0,0.0003) (0.0,0.00027) (0.0,0.00027) (0.0,0.00026) (0.0,0.00025) (0.0,0.00024) (0.0,0.00022) (0.0,0.00017) (0.0,0.00016) (0.0,0.00014) (0.0,0.00011) (0.0,0.0001) (0.0,0.0001) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,6e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c4}




\end{axis}
  
  
 \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {
    \begin{tabular}{ccc}
 & $\Lambda$  \\
    \ref{pgfplots:c1} & $\Lambda_\F$ \\
    \ref{pgfplots:c2} & $\Lambda_1$ \\
    \ref{pgfplots:c3} & $\Lambda_\V$ \\
    \ref{pgfplots:c4} & $\Lambda_c$
    \end{tabular}
    };
\end{tikzpicture}
\end{center}


==> ROC-Square.tex <==
\begin{center}
    \begin{tikzpicture}[scale=.8]
  \begin{axis}[
  name=boundary,
  width=\columnwidth,
    xlabel={$\Pfa$},
    ylabel={$\Pd$},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick={0,0.20,0.40,0.60,0.80,1.0},
    ytick={0,0.20,0.40,0.60,0.80,1.0},
    legend pos=south east,
  ]
    
\addplot[
    color=bleu,
    dash pattern=on 5pt off 3pt,
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.99437,0.99805) (0.98357,0.99482) (0.97016,0.99087) (0.95468,0.98567) (0.93776,0.98048) (0.92003,0.97448) (0.90205,0.96767) (0.88372,0.9611) (0.86444,0.95382) (0.84398,0.94686) (0.8248,0.93907) (0.8046,0.93135) (0.78479,0.92295) (0.765,0.91426) (0.74531,0.90486) (0.72594,0.89581) (0.7061,0.88623) (0.68725,0.87667) (0.66832,0.86733) (0.64984,0.8576) (0.63195,0.84781) (0.61406,0.83789) (0.59608,0.82814) (0.57869,0.81823) (0.56087,0.80824) (0.54391,0.79825) (0.52822,0.78831) (0.51284,0.77886) (0.49757,0.76833) (0.4817,0.75827) (0.46671,0.74781) (0.45229,0.73749) (0.43828,0.72752) (0.42391,0.71777) (0.41073,0.70811) (0.39734,0.69792) (0.38418,0.68757) (0.37245,0.67742) (0.36046,0.66703) (0.34905,0.65699) (0.3378,0.64699) (0.32657,0.63633) (0.31526,0.62676) (0.30491,0.61658) (0.29483,0.60682) (0.28502,0.59695) (0.27563,0.58728) (0.26671,0.57757) (0.25802,0.56786) (0.24955,0.55885) (0.24104,0.54921) (0.23276,0.54023) (0.22516,0.531) (0.21755,0.52224) (0.21015,0.51296) (0.20333,0.50381) (0.19654,0.49459) (0.19006,0.48602) (0.18334,0.47818) (0.17684,0.46925) (0.17031,0.46074) (0.16443,0.45238) (0.15848,0.44387) (0.15297,0.43524) (0.14787,0.42739) (0.14242,0.41931) (0.1374,0.41096) (0.13269,0.40358) (0.12815,0.39587) (0.12397,0.38894) (0.11953,0.38158) (0.11536,0.37418) (0.11148,0.36715) (0.10767,0.36027) (0.10384,0.35302) (0.10027,0.34617) (0.09658,0.33919) (0.09334,0.33241) (0.08969,0.32554) (0.08654,0.31945) (0.08332,0.31343) (0.08071,0.30757) (0.07789,0.30116) (0.07517,0.2951) (0.07254,0.289) (0.07018,0.28306) (0.0678,0.27715) (0.0654,0.27207) (0.06306,0.26621) (0.06077,0.26083) (0.05838,0.25528) (0.05609,0.24977) (0.0544,0.24481) (0.0524,0.23932) (0.05041,0.23402) (0.04859,0.22951) (0.04686,0.22504) (0.04531,0.22037) (0.04366,0.21558) (0.04201,0.21081) (0.04054,0.20598) (0.03901,0.20171) (0.03758,0.19762) (0.03646,0.19324) (0.03482,0.18886) (0.03356,0.18465) (0.03247,0.18056) (0.03124,0.17689) (0.03018,0.17311) (0.02894,0.16946) (0.02783,0.16579) (0.02679,0.16196) (0.02575,0.15833) (0.02476,0.15482) (0.02372,0.15143) (0.02294,0.148) (0.02207,0.14503) (0.02134,0.14202) (0.02071,0.13877) (0.02006,0.13541) (0.01926,0.13213) (0.01842,0.12881) (0.01762,0.12571) (0.0169,0.12286) (0.01629,0.11993) (0.01563,0.11714) (0.01517,0.11427) (0.01453,0.11194) (0.01405,0.1093) (0.01367,0.10672) (0.01326,0.10434) (0.01276,0.10199) (0.01228,0.09984) (0.01188,0.09725) (0.01142,0.0948) (0.01102,0.09268) (0.01062,0.0904) (0.01024,0.08853) (0.0098,0.08641) (0.00943,0.08407) (0.00912,0.08208) (0.00875,0.08012) (0.00835,0.07816) (0.00803,0.0764) (0.00767,0.07461) (0.00737,0.07257) (0.00711,0.07093) (0.00677,0.06913) (0.00651,0.06729) (0.0062,0.0657) (0.00592,0.06413) (0.00566,0.06239) (0.00543,0.06073) (0.0052,0.05945) (0.00501,0.05795) (0.00482,0.05667) (0.00465,0.05535) (0.00449,0.05408) (0.00423,0.05271) (0.00405,0.05132) (0.00386,0.04982) (0.00375,0.04842) (0.00364,0.0474) (0.00354,0.04642) (0.00342,0.04537) (0.00325,0.04435) (0.00313,0.04332) (0.00303,0.04219) (0.00289,0.04104) (0.00282,0.04008) (0.00269,0.03908) (0.00258,0.03813) (0.00247,0.03729) (0.00239,0.0361) (0.00227,0.03507) (0.00211,0.0343) (0.00205,0.03356) (0.00197,0.0328) (0.0019,0.03174) (0.00179,0.03098) (0.00174,0.03034) (0.00163,0.02972) (0.00154,0.02895) (0.00147,0.02833) (0.0014,0.02757) (0.00137,0.02693) (0.00136,0.02626) (0.0013,0.02563) (0.00125,0.02498) (0.00118,0.02428) (0.00114,0.02352) (0.0011,0.02291) (0.00105,0.02228) (0.00099,0.02164) (0.00093,0.0211) (0.0009,0.02058) (0.00087,0.01998) (0.00084,0.01952) (0.00081,0.01903) (0.00076,0.01857) (0.00072,0.01806) (0.0007,0.01778) (0.00069,0.01723) (0.00066,0.01678) (0.00064,0.01636) (0.00062,0.01602) (0.0006,0.0156) (0.0006,0.01529) (0.00058,0.01488) (0.00056,0.01449) (0.00054,0.01413) (0.0005,0.01378) (0.00046,0.01338) (0.00042,0.01296) (0.00042,0.01261) (0.00041,0.01242) (0.00041,0.01214) (0.00039,0.01185) (0.00037,0.01163) (0.00035,0.01134) (0.00035,0.01106) (0.00035,0.0107) (0.00035,0.01036) (0.00033,0.01017) (0.00032,0.00985) (0.00031,0.00956) (0.00029,0.00926) (0.00028,0.00901) (0.00028,0.00872) (0.00026,0.00841) (0.00025,0.00824) (0.00025,0.00795) (0.00024,0.0078) (0.00024,0.00759) (0.00024,0.00737) (0.00023,0.00722) (0.00023,0.00699) (0.00023,0.00682) (0.00021,0.00663) (0.0002,0.00647) (0.00019,0.00635) (0.00019,0.00617) (0.00018,0.00605) (0.00018,0.00587) (0.00018,0.00579) (0.00018,0.00562) (0.00018,0.00547) (0.00018,0.00533) (0.00018,0.00512) (0.00017,0.005) (0.00016,0.00489) (0.00016,0.00475) (0.00016,0.0046) (0.00016,0.0045) (0.00016,0.00438) (0.00015,0.00427) (0.00013,0.00414) (0.00013,0.00406) (0.00012,0.00397) (0.00011,0.00386) (0.0001,0.00378) (9e-05,0.00367) (9e-05,0.00358) (9e-05,0.00349) (9e-05,0.00336) (9e-05,0.00326) (9e-05,0.00316) (9e-05,0.00305) (9e-05,0.00298) (9e-05,0.00296) (9e-05,0.0029) (9e-05,0.00283) (9e-05,0.00274) (9e-05,0.00268) (8e-05,0.00262) (8e-05,0.00252) (7e-05,0.00243) (7e-05,0.00236) (6e-05,0.00227) (5e-05,0.00215) (5e-05,0.00205) (4e-05,0.00196) (4e-05,0.00188) (4e-05,0.00182) (4e-05,0.00177) (3e-05,0.0017) (3e-05,0.00165) (3e-05,0.00162) (3e-05,0.00156) (3e-05,0.00154) (3e-05,0.00152) (3e-05,0.00146) (3e-05,0.00144) (3e-05,0.00143) (3e-05,0.00139) (3e-05,0.00133) (2e-05,0.00127) (2e-05,0.00126) (2e-05,0.00118) (2e-05,0.00115) (2e-05,0.00113) (2e-05,0.00106) (2e-05,0.00102) (2e-05,0.00097) (2e-05,0.00094) (2e-05,0.00091) (2e-05,0.00087) (2e-05,0.00086) (2e-05,0.00082) (2e-05,0.00079) (2e-05,0.00078) (2e-05,0.00076) (1e-05,0.00072) (1e-05,0.00069) (1e-05,0.00066) (0.0,0.00065) (0.0,0.00063) (0.0,0.00062) (0.0,0.00059) (0.0,0.00058) (0.0,0.00055) (0.0,0.00052) (0.0,0.00049) (0.0,0.00048) (0.0,0.00047) (0.0,0.00043) (0.0,0.00042) (0.0,0.00042) (0.0,0.00041) (0.0,0.00039) (0.0,0.00038) (0.0,0.00037) (0.0,0.00036) (0.0,0.00035) (0.0,0.00035) (0.0,0.00034) (0.0,0.00034) (0.0,0.00033) (0.0,0.00032) (0.0,0.00032) (0.0,0.00032) (0.0,0.00031) (0.0,0.00031) (0.0,0.00031) (0.0,0.00029) (0.0,0.00029) (0.0,0.00026) (0.0,0.00026) (0.0,0.00025) (0.0,0.00024) (0.0,0.00024) (0.0,0.00024) (0.0,0.00022) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00019) (0.0,0.00019) (0.0,0.00017) (0.0,0.00015) (0.0,0.00014) (0.0,0.00013) (0.0,0.00012) (0.0,0.00012) (0.0,0.00012) (0.0,0.0001) (0.0,0.0001) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)
};
\label{pgfplots:c1}


\addplot[
    color=orange,
    dash pattern=on 5pt off 3pt on 1pt off 3pt,
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.78435,0.92916) (0.69851,0.89826) (0.63629,0.8732) (0.58497,0.85069) (0.5402,0.83183) (0.50197,0.81241) (0.46818,0.7944) (0.43809,0.77751) (0.411,0.7608) (0.38563,0.74548) (0.36298,0.73006) (0.34202,0.71537) (0.32199,0.7013) (0.3042,0.68761) (0.28783,0.67397) (0.27251,0.66103) (0.2588,0.64835) (0.24516,0.63595) (0.2326,0.624) (0.22033,0.6119) (0.20901,0.60047) (0.19841,0.58893) (0.1887,0.57753) (0.17962,0.56608) (0.17128,0.55482) (0.16272,0.54453) (0.1546,0.53311) (0.14704,0.52246) (0.13972,0.51221) (0.13351,0.50246) (0.12735,0.49319) (0.12167,0.48331) (0.11599,0.47325) (0.11071,0.46346) (0.10563,0.45389) (0.1007,0.44528) (0.09613,0.43584) (0.09152,0.42649) (0.08742,0.41768) (0.08348,0.40945) (0.07987,0.40065) (0.07616,0.39266) (0.07289,0.38424) (0.06961,0.37633) (0.06649,0.36822) (0.0634,0.36076) (0.06083,0.35304) (0.05827,0.34562) (0.05579,0.3385) (0.05342,0.33182) (0.05108,0.32495) (0.0486,0.31817) (0.04663,0.31112) (0.04442,0.30444) (0.04246,0.29818) (0.04063,0.29154) (0.03907,0.28498) (0.03719,0.2791) (0.03574,0.27252) (0.03441,0.26644) (0.03265,0.26097) (0.03131,0.25554) (0.02997,0.24989) (0.02853,0.24458) (0.02733,0.2394) (0.02636,0.23415) (0.02514,0.22898) (0.02404,0.22409) (0.02293,0.21929) (0.02189,0.21476) (0.02099,0.21003) (0.02021,0.20563) (0.0193,0.20069) (0.01843,0.19643) (0.01772,0.1921) (0.01705,0.18794) (0.0164,0.18371) (0.01576,0.17955) (0.01516,0.17539) (0.01458,0.17122) (0.01386,0.16719) (0.01337,0.16328) (0.01287,0.1596) (0.01219,0.15582) (0.01175,0.1526) (0.01123,0.14929) (0.01073,0.14575) (0.01026,0.1423) (0.0099,0.13949) (0.00953,0.13637) (0.00918,0.13347) (0.00886,0.1306) (0.00851,0.1277) (0.00813,0.12467) (0.00788,0.12161) (0.00743,0.11865) (0.0071,0.11591) (0.00681,0.1131) (0.00659,0.11066) (0.00638,0.10815) (0.00609,0.10552) (0.00586,0.10303) (0.00558,0.10027) (0.00533,0.09784) (0.00517,0.09566) (0.00497,0.09341) (0.00475,0.09145) (0.00456,0.08916) (0.0044,0.08726) (0.00425,0.0852) (0.00412,0.08324) (0.00395,0.08096) (0.00379,0.07902) (0.00359,0.07701) (0.00346,0.0752) (0.00336,0.07335) (0.00328,0.07173) (0.0031,0.06994) (0.00302,0.0685) (0.00291,0.06707) (0.00279,0.06537) (0.00264,0.0639) (0.00254,0.06251) (0.00239,0.0609) (0.00228,0.05946) (0.00221,0.05812) (0.00206,0.05683) (0.00202,0.05561) (0.00192,0.05438) (0.00184,0.05316) (0.00179,0.05177) (0.00175,0.0502) (0.00167,0.04894) (0.0016,0.04767) (0.00156,0.0464) (0.0015,0.04511) (0.00142,0.04402) (0.00136,0.04306) (0.00132,0.04184) (0.00122,0.04078) (0.0012,0.03979) (0.00116,0.03886) (0.00104,0.03768) (0.00101,0.03674) (0.00097,0.03592) (0.00094,0.03505) (0.00091,0.03411) (0.00088,0.03325) (0.00085,0.03245) (0.00082,0.03152) (0.00077,0.03078) (0.00075,0.03019) (0.0007,0.02949) (0.00068,0.02881) (0.00068,0.02809) (0.00062,0.02738) (0.0006,0.02679) (0.00055,0.02611) (0.00051,0.02551) (0.00048,0.02482) (0.00046,0.02416) (0.00042,0.02351) (0.00041,0.02298) (0.00039,0.02242) (0.00037,0.02188) (0.00036,0.02137) (0.00036,0.02076) (0.00034,0.02029) (0.00034,0.01989) (0.00034,0.01937) (0.00034,0.01886) (0.00028,0.01838) (0.00028,0.01804) (0.00027,0.01758) (0.00025,0.01718) (0.00024,0.01667) (0.00021,0.01622) (0.0002,0.0159) (0.00018,0.01555) (0.00017,0.01511) (0.00016,0.0147) (0.00014,0.01427) (0.00013,0.01399) (0.00013,0.01372) (0.00013,0.01341) (0.00013,0.01307) (0.00013,0.01274) (0.00013,0.01238) (0.00013,0.01205) (0.00012,0.01171) (0.00012,0.01137) (0.0001,0.01103) (0.0001,0.01075) (0.0001,0.01053) (0.0001,0.01023) (0.0001,0.00996) (0.0001,0.00961) (0.0001,0.00938) (0.0001,0.0092) (9e-05,0.00898) (8e-05,0.00878) (7e-05,0.00859) (7e-05,0.00846) (7e-05,0.00831) (7e-05,0.00816) (7e-05,0.00797) (7e-05,0.00778) (7e-05,0.00761) (7e-05,0.00735) (7e-05,0.00715) (7e-05,0.007) (7e-05,0.00685) (6e-05,0.00665) (6e-05,0.00643) (6e-05,0.00631) (6e-05,0.00614) (6e-05,0.00593) (6e-05,0.00576) (6e-05,0.00561) (6e-05,0.00546) (6e-05,0.00532) (6e-05,0.00521) (6e-05,0.00509) (6e-05,0.00499) (6e-05,0.00487) (5e-05,0.00474) (5e-05,0.00461) (5e-05,0.00447) (5e-05,0.00436) (5e-05,0.00425) (5e-05,0.0042) (4e-05,0.00404) (4e-05,0.00388) (4e-05,0.00378) (4e-05,0.00365) (4e-05,0.00355) (4e-05,0.00348) (4e-05,0.00339) (4e-05,0.00331) (4e-05,0.00322) (4e-05,0.00314) (4e-05,0.00307) (3e-05,0.00297) (3e-05,0.00287) (3e-05,0.00276) (3e-05,0.00267) (3e-05,0.00261) (3e-05,0.00257) (3e-05,0.0025) (3e-05,0.00242) (3e-05,0.00234) (3e-05,0.00227) (3e-05,0.00224) (3e-05,0.00221) (3e-05,0.00216) (3e-05,0.00212) (3e-05,0.00205) (3e-05,0.00203) (3e-05,0.00194) (3e-05,0.00189) (3e-05,0.00183) (3e-05,0.00178) (3e-05,0.00172) (3e-05,0.0017) (3e-05,0.00168) (3e-05,0.00164) (3e-05,0.00162) (3e-05,0.0016) (3e-05,0.00154) (3e-05,0.0015) (3e-05,0.00145) (3e-05,0.00141) (3e-05,0.00136) (3e-05,0.00131) (3e-05,0.00127) (3e-05,0.00123) (3e-05,0.00119) (3e-05,0.00118) (3e-05,0.00116) (3e-05,0.0011) (3e-05,0.00107) (3e-05,0.00103) (2e-05,0.00099) (2e-05,0.00096) (1e-05,0.00095) (1e-05,0.00094) (0.0,0.00092) (0.0,0.0009) (0.0,0.00088) (0.0,0.00086) (0.0,0.00083) (0.0,0.00082) (0.0,0.00082) (0.0,0.00078) (0.0,0.00076) (0.0,0.00075) (0.0,0.00072) (0.0,0.0007) (0.0,0.00066) (0.0,0.00062) (0.0,0.00062) (0.0,0.0006) (0.0,0.00057) (0.0,0.00054) (0.0,0.00052) (0.0,0.0005) (0.0,0.00049) (0.0,0.00047) (0.0,0.00044) (0.0,0.00044) (0.0,0.00044) (0.0,0.00044) (0.0,0.00042) (0.0,0.00041) (0.0,0.0004) (0.0,0.00037) (0.0,0.00035) (0.0,0.00033) (0.0,0.00033) (0.0,0.00032) (0.0,0.00032) (0.0,0.0003) (0.0,0.00028) (0.0,0.00028) (0.0,0.00028) (0.0,0.00027) (0.0,0.00025) (0.0,0.00024) (0.0,0.00024) (0.0,0.00023) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00021) (0.0,0.00019) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00017) (0.0,0.00016) (0.0,0.00016) (0.0,0.00016) (0.0,0.00016) (0.0,0.00016) (0.0,0.00014) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00012) (0.0,0.00012) (0.0,0.0001) (0.0,0.0001) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,7e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c2}
    

\addplot[
    color=vert,
    dash pattern=on 6pt off 1pt, 
    thick
]
coordinates {
(1.0,1.0) (0.62999,0.96749) (0.52189,0.94028) (0.47412,0.92485) (0.43745,0.91123) (0.40603,0.89814) (0.37996,0.88585) (0.35702,0.8741) (0.33692,0.86191) (0.31855,0.85042) (0.30145,0.83891) (0.28562,0.82728) (0.27119,0.81596) (0.2573,0.80467) (0.24361,0.79278) (0.23207,0.78164) (0.22041,0.7701) (0.20977,0.75941) (0.19957,0.7485) (0.19054,0.73774) (0.18198,0.7269) (0.1735,0.71593) (0.16529,0.70509) (0.15811,0.69395) (0.15128,0.68363) (0.14463,0.67316) (0.13845,0.66301) (0.1326,0.65314) (0.12667,0.64311) (0.12091,0.63344) (0.11575,0.62348) (0.11097,0.6138) (0.10632,0.6044) (0.10157,0.59499) (0.09749,0.58551) (0.09351,0.57601) (0.08925,0.56668) (0.08527,0.55784) (0.08144,0.54814) (0.07821,0.53909) (0.07501,0.53064) (0.07173,0.52205) (0.0687,0.51387) (0.06591,0.50485) (0.06318,0.49588) (0.06081,0.48659) (0.05833,0.47776) (0.05589,0.46936) (0.05379,0.46109) (0.05162,0.45292) (0.0493,0.44484) (0.04737,0.43696) (0.04524,0.42945) (0.04352,0.42185) (0.04173,0.414) (0.04028,0.40597) (0.03878,0.3978) (0.03726,0.39008) (0.03586,0.38298) (0.03432,0.37555) (0.03289,0.36844) (0.03169,0.36122) (0.03051,0.35437) (0.02917,0.34792) (0.02784,0.34192) (0.02668,0.33497) (0.02562,0.32835) (0.02452,0.32226) (0.02359,0.31615) (0.02276,0.31026) (0.02188,0.30394) (0.02098,0.29824) (0.0202,0.29241) (0.01934,0.28679) (0.01859,0.2814) (0.01777,0.27583) (0.01711,0.27038) (0.01644,0.26504) (0.01593,0.25959) (0.01527,0.25442) (0.01469,0.2495) (0.01417,0.24449) (0.01358,0.23963) (0.01301,0.23456) (0.01237,0.22947) (0.01189,0.2244) (0.0114,0.21989) (0.01107,0.21535) (0.01062,0.21094) (0.01023,0.20697) (0.00974,0.2028) (0.00929,0.19867) (0.00896,0.19478) (0.00861,0.19083) (0.00833,0.18701) (0.00797,0.183) (0.00768,0.17906) (0.00735,0.17554) (0.00712,0.17191) (0.00684,0.16829) (0.00655,0.16465) (0.00631,0.16106) (0.00609,0.15768) (0.00582,0.15425) (0.00562,0.15085) (0.00544,0.14795) (0.00518,0.14519) (0.00493,0.14214) (0.00473,0.13889) (0.00457,0.13605) (0.00444,0.1331) (0.00434,0.13016) (0.00421,0.1273) (0.00403,0.12446) (0.00391,0.12176) (0.00372,0.11911) (0.0036,0.11635) (0.00346,0.11392) (0.00333,0.11139) (0.0032,0.1089) (0.00308,0.10669) (0.00301,0.10426) (0.00289,0.10205) (0.00281,0.09992) (0.00275,0.09774) (0.00262,0.09566) (0.00253,0.09343) (0.00248,0.09142) (0.00237,0.08927) (0.00231,0.08734) (0.0022,0.08523) (0.00217,0.08356) (0.00206,0.08188) (0.00199,0.08001) (0.00191,0.07823) (0.00182,0.0763) (0.00172,0.07468) (0.00163,0.07297) (0.00153,0.07133) (0.00145,0.06968) (0.00142,0.06804) (0.00138,0.06649) (0.00132,0.0651) (0.00126,0.06359) (0.00119,0.06234) (0.00114,0.06067) (0.00112,0.05906) (0.00109,0.05778) (0.00099,0.05659) (0.00098,0.05502) (0.00091,0.0537) (0.00083,0.05244) (0.00081,0.05146) (0.00081,0.05029) (0.00075,0.04893) (0.00071,0.04797) (0.00068,0.047) (0.00065,0.04585) (0.00063,0.04471) (0.00058,0.04361) (0.00055,0.04263) (0.00053,0.04146) (0.00051,0.04039) (0.00049,0.03961) (0.00048,0.03881) (0.00046,0.03797) (0.00043,0.03703) (0.0004,0.03624) (0.00038,0.0354) (0.00036,0.03461) (0.00035,0.03373) (0.00034,0.03289) (0.00032,0.03213) (0.0003,0.03144) (0.0003,0.03064) (0.00029,0.02989) (0.00029,0.02915) (0.00026,0.02854) (0.00026,0.02785) (0.00024,0.02704) (0.00023,0.02643) (0.00022,0.02577) (0.00021,0.02521) (0.0002,0.02465) (0.00018,0.02409) (0.00018,0.02354) (0.00017,0.02301) (0.00017,0.02238) (0.00017,0.02185) (0.00016,0.02127) (0.00016,0.0208) (0.00016,0.02023) (0.00015,0.01976) (0.00015,0.01921) (0.00014,0.01876) (0.00013,0.01832) (0.00012,0.01792) (0.00012,0.01755) (0.00012,0.01717) (0.00012,0.01676) (0.00012,0.01643) (0.00012,0.01604) (0.00012,0.01556) (0.00011,0.01515) (0.0001,0.01476) (9e-05,0.01443) (9e-05,0.01411) (9e-05,0.01381) (9e-05,0.01347) (7e-05,0.01321) (7e-05,0.01283) (7e-05,0.0125) (7e-05,0.01212) (7e-05,0.01186) (7e-05,0.01164) (6e-05,0.01129) (6e-05,0.01105) (6e-05,0.01088) (6e-05,0.01067) (6e-05,0.01041) (5e-05,0.01012) (5e-05,0.00979) (5e-05,0.00957) (5e-05,0.0094) (5e-05,0.00912) (5e-05,0.00891) (5e-05,0.00866) (5e-05,0.00843) (5e-05,0.00822) (5e-05,0.00798) (5e-05,0.00774) (5e-05,0.00764) (5e-05,0.00743) (5e-05,0.00725) (5e-05,0.00712) (5e-05,0.00696) (5e-05,0.00679) (4e-05,0.00664) (4e-05,0.00644) (4e-05,0.00629) (4e-05,0.00612) (4e-05,0.0059) (4e-05,0.00575) (4e-05,0.00558) (4e-05,0.00542) (4e-05,0.00527) (4e-05,0.00516) (4e-05,0.00498) (4e-05,0.00484) (4e-05,0.00471) (3e-05,0.0046) (3e-05,0.00449) (3e-05,0.00436) (3e-05,0.00422) (3e-05,0.00413) (3e-05,0.00404) (3e-05,0.00392) (3e-05,0.00378) (3e-05,0.00369) (3e-05,0.00355) (3e-05,0.00348) (3e-05,0.00342) (3e-05,0.00337) (3e-05,0.00326) (2e-05,0.00322) (2e-05,0.00318) (2e-05,0.00305) (2e-05,0.00296) (2e-05,0.00293) (2e-05,0.00286) (2e-05,0.0028) (2e-05,0.00272) (2e-05,0.00265) (2e-05,0.00261) (2e-05,0.00253) (2e-05,0.00251) (2e-05,0.00244) (2e-05,0.00237) (1e-05,0.00232) (1e-05,0.00228) (1e-05,0.00225) (1e-05,0.00219) (1e-05,0.00214) (1e-05,0.00209) (1e-05,0.00207) (1e-05,0.00201) (1e-05,0.00194) (1e-05,0.00189) (1e-05,0.00187) (1e-05,0.00183) (1e-05,0.00178) (1e-05,0.00173) (0.0,0.00167) (0.0,0.00163) (0.0,0.00156) (0.0,0.00149) (0.0,0.00146) (0.0,0.0014) (0.0,0.00135) (0.0,0.00132) (0.0,0.00128) (0.0,0.00121) (0.0,0.00112) (0.0,0.00107) (0.0,0.00103) (0.0,0.00101) (0.0,0.001) (0.0,0.001) (0.0,0.00098) (0.0,0.00097) (0.0,0.00092) (0.0,0.00089) (0.0,0.00087) (0.0,0.00085) (0.0,0.00083) (0.0,0.00081) (0.0,0.0008) (0.0,0.00077) (0.0,0.00075) (0.0,0.00073) (0.0,0.00069) (0.0,0.00066) (0.0,0.00062) (0.0,0.00059) (0.0,0.00056) (0.0,0.00056) (0.0,0.00053) (0.0,0.00053) (0.0,0.00052) (0.0,0.00051) (0.0,0.0005) (0.0,0.0005) (0.0,0.00048) (0.0,0.00048) (0.0,0.00045) (0.0,0.00045) (0.0,0.00042) (0.0,0.00039) (0.0,0.00038) (0.0,0.00037) (0.0,0.00036) (0.0,0.00034) (0.0,0.00032) (0.0,0.00032) (0.0,0.00031) (0.0,0.00031) (0.0,0.00029) (0.0,0.00029) (0.0,0.00029) (0.0,0.00027) (0.0,0.00026) (0.0,0.00025) (0.0,0.00024) (0.0,0.00024) (0.0,0.00022) (0.0,0.00022) (0.0,0.0002) (0.0,0.00019) (0.0,0.00018) (0.0,0.00018) (0.0,0.00018) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00017) (0.0,0.00016) (0.0,0.00016) (0.0,0.00015) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00013) (0.0,0.00012) (0.0,0.00012) (0.0,0.00012) (0.0,0.00011) (0.0,0.00011) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,0.0001) (0.0,9e-05) (0.0,8e-05) (0.0,7e-05) (0.0,7e-05) (0.0,7e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,5e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,1e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c3}


\addplot[
    color=rouge,
    dash pattern=on 2pt off 2pt, 
    thick
]
coordinates {
(1.0,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99999,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99998,1.0) (0.99997,1.0) (0.99997,1.0) (0.99997,1.0) (0.99997,1.0) (0.99997,1.0) (0.99997,1.0) (0.99996,1.0) (0.99996,1.0) (0.99995,1.0) (0.99995,1.0) (0.99995,1.0) (0.99995,1.0) (0.99995,1.0) (0.99995,1.0) (0.99995,1.0) (0.99994,1.0) (0.99993,1.0) (0.99991,1.0) (0.99991,1.0) (0.99989,1.0) (0.99988,1.0) (0.99987,1.0) (0.99985,1.0) (0.99984,1.0) (0.99984,1.0) (0.99983,1.0) (0.99983,1.0) (0.99983,1.0) (0.99982,1.0) (0.99982,1.0) (0.99979,1.0) (0.99977,1.0) (0.99975,1.0) (0.99974,1.0) (0.99972,1.0) (0.99969,1.0) (0.99963,1.0) (0.99961,1.0) (0.99956,1.0) (0.9995,1.0) (0.99944,1.0) (0.99938,1.0) (0.99934,1.0) (0.99929,1.0) (0.99924,1.0) (0.99918,1.0) (0.99913,1.0) (0.99907,1.0) (0.99901,1.0) (0.99895,1.0) (0.99887,1.0) (0.99877,1.0) (0.9987,1.0) (0.99864,0.99999) (0.99854,0.99999) (0.99842,0.99999) (0.99833,0.99999) (0.99826,0.99999) (0.99815,0.99999) (0.99806,0.99999) (0.99797,0.99999) (0.99776,0.99999) (0.99762,0.99999) (0.99741,0.99999) (0.9972,0.99999) (0.99696,0.99999) (0.99676,0.99999) (0.99645,0.99999) (0.99626,0.99998) (0.99602,0.99998) (0.99575,0.99998) (0.99546,0.99998) (0.99514,0.99998) (0.99486,0.99998) (0.99455,0.99998) (0.99425,0.99997) (0.99393,0.99997) (0.99346,0.99997) (0.99311,0.99997) (0.99275,0.99997) (0.99231,0.99997) (0.99192,0.99996) (0.99151,0.99996) (0.99091,0.99995) (0.99036,0.99995) (0.98997,0.99995) (0.98934,0.99995) (0.9888,0.99995) (0.98818,0.99995) (0.98756,0.99995) (0.98701,0.99994) (0.98627,0.99993) (0.98543,0.99992) (0.98462,0.99991) (0.9837,0.99989) (0.98283,0.99988) (0.98192,0.99987) (0.98094,0.99985) (0.97994,0.99984) (0.97879,0.99984) (0.97778,0.99983) (0.97682,0.99983) (0.97564,0.99983) (0.97459,0.99982) (0.97316,0.99982) (0.97208,0.99979) (0.97057,0.99977) (0.96916,0.99975) (0.9677,0.99974) (0.96621,0.99972) (0.96466,0.99969) (0.96316,0.99964) (0.96128,0.99961) (0.95946,0.99957) (0.95765,0.9995) (0.95577,0.99944) (0.95366,0.99938) (0.95178,0.99934) (0.94953,0.99929) (0.94723,0.99925) (0.9446,0.99918) (0.9419,0.99913) (0.93948,0.99907) (0.93678,0.99901) (0.9342,0.99895) (0.93183,0.99887) (0.92908,0.99877) (0.92632,0.9987) (0.92364,0.99864) (0.92045,0.99854) (0.91714,0.99842) (0.91405,0.99833) (0.91069,0.99826) (0.90733,0.99815) (0.90382,0.99807) (0.90024,0.99797) (0.89609,0.99776) (0.89236,0.99762) (0.8885,0.99742) (0.88429,0.9972) (0.87981,0.99699) (0.87548,0.99676) (0.87124,0.99649) (0.86681,0.99627) (0.8619,0.99605) (0.85742,0.99575) (0.85287,0.99552) (0.84803,0.99517) (0.84307,0.99486) (0.83794,0.99457) (0.83277,0.99425) (0.82744,0.99395) (0.82211,0.99348) (0.81626,0.99314) (0.81075,0.99277) (0.80514,0.99234) (0.79893,0.99194) (0.79283,0.99154) (0.78642,0.99093) (0.78055,0.99038) (0.77437,0.99) (0.76745,0.98936) (0.76058,0.98886) (0.75411,0.98821) (0.7474,0.98757) (0.74064,0.98702) (0.73288,0.98631) (0.72555,0.98549) (0.71857,0.98469) (0.7115,0.98375) (0.70423,0.98283) (0.69719,0.98197) (0.68961,0.981) (0.68193,0.98001) (0.67464,0.97884) (0.66677,0.9778) (0.65907,0.97688) (0.65177,0.97572) (0.64355,0.97461) (0.63607,0.97327) (0.62794,0.97214) (0.62027,0.97065) (0.61241,0.9692) (0.60411,0.96778) (0.59603,0.96631) (0.58817,0.96473) (0.58017,0.96322) (0.57206,0.96135) (0.56363,0.95953) (0.55529,0.95781) (0.54728,0.95597) (0.53893,0.95374) (0.53043,0.95195) (0.52191,0.94964) (0.51353,0.9473) (0.50511,0.94476) (0.49722,0.94201) (0.48906,0.93958) (0.48043,0.93694) (0.47207,0.93431) (0.46367,0.932) (0.45491,0.92927) (0.44658,0.92651) (0.4386,0.92379) (0.42995,0.92062) (0.42172,0.91737) (0.41287,0.91422) (0.40394,0.91088) (0.3958,0.90749) (0.38776,0.904) (0.37926,0.90044) (0.37113,0.89631) (0.36291,0.89253) (0.35479,0.88873) (0.34666,0.88451) (0.33854,0.88001) (0.3306,0.8757) (0.32254,0.87144) (0.3153,0.86709) (0.30735,0.86213) (0.30027,0.8576) (0.29283,0.85311) (0.28599,0.84831) (0.27903,0.84328) (0.27182,0.83821) (0.26472,0.83299) (0.25825,0.82776) (0.25158,0.82239) (0.24481,0.8166) (0.23827,0.81098) (0.23162,0.80553) (0.2251,0.79926) (0.21897,0.79319) (0.21265,0.78685) (0.20669,0.78079) (0.20061,0.77462) (0.19448,0.76785) (0.18879,0.7609) (0.18309,0.75441) (0.17723,0.74765) (0.17178,0.74089) (0.16647,0.73328) (0.1608,0.72587) (0.15595,0.71891) (0.1511,0.71189) (0.14655,0.70472) (0.14182,0.69751) (0.137,0.68996) (0.13252,0.68233) (0.12817,0.675) (0.12391,0.66718) (0.11959,0.65945) (0.11542,0.65205) (0.11157,0.64398) (0.10735,0.63642) (0.10369,0.62833) (0.1,0.62064) (0.09621,0.61282) (0.09283,0.60458) (0.08961,0.59653) (0.08632,0.58854) (0.08288,0.58057) (0.07937,0.57244) (0.0765,0.56402) (0.07336,0.55579) (0.0705,0.54763) (0.06765,0.53932) (0.06491,0.53079) (0.06235,0.52235) (0.06014,0.51394) (0.05762,0.5056) (0.05514,0.49766) (0.05273,0.48955) (0.05056,0.48077) (0.04822,0.47255) (0.04619,0.46408) (0.04431,0.45533) (0.04242,0.447) (0.04023,0.43904) (0.03836,0.43036) (0.03659,0.42219) (0.03509,0.41321) (0.0335,0.40442) (0.03203,0.39626) (0.03054,0.38815) (0.02919,0.37966) (0.02786,0.37146) (0.02645,0.36333) (0.02524,0.35524) (0.02403,0.34704) (0.02267,0.33898) (0.02157,0.33101) (0.02053,0.32297) (0.01943,0.31559) (0.01848,0.30774) (0.01758,0.30062) (0.01693,0.29322) (0.01617,0.28634) (0.01521,0.27936) (0.01449,0.27225) (0.01375,0.26514) (0.01299,0.25867) (0.01238,0.25189) (0.01175,0.24509) (0.01112,0.23866) (0.0105,0.232) (0.00989,0.22543) (0.00934,0.2193) (0.00881,0.21297) (0.00824,0.20694) (0.00789,0.20087) (0.00744,0.19483) (0.00705,0.18905) (0.00666,0.18339) (0.00628,0.17744) (0.00591,0.172) (0.00543,0.16678) (0.0051,0.16103) (0.0048,0.15614) (0.00456,0.15138) (0.00434,0.14674) (0.0041,0.14207) (0.00381,0.13716) (0.00357,0.13274) (0.00334,0.12839) (0.0031,0.1241) (0.00293,0.11969) (0.00274,0.11553) (0.00254,0.11183) (0.00234,0.10753) (0.00213,0.10391) (0.00203,0.10018) (0.00195,0.09639) (0.00181,0.09297) (0.00165,0.08971) (0.00159,0.08649) (0.00147,0.08298) (0.00137,0.07949) (0.00129,0.07663) (0.00124,0.07351) (0.00117,0.07063) (0.00106,0.06782) (0.00101,0.06501) (0.0009,0.06249) (0.00081,0.06028) (0.00075,0.05778) (0.00072,0.05524) (0.0007,0.05282) (0.00058,0.05064) (0.00053,0.04828) (0.00048,0.04623) (0.00045,0.04442) (0.0004,0.0425) (0.00038,0.04031) (0.00035,0.03844) (0.00032,0.03668) (0.00029,0.03518) (0.00027,0.03356) (0.00026,0.03207) (0.00024,0.0306) (0.00021,0.02927) (0.00019,0.02792) (0.00016,0.02655) (0.00014,0.02534) (0.00014,0.0241) (0.00012,0.02269) (0.00012,0.02161) (0.00011,0.02062) (0.00011,0.01949) (0.00011,0.01853) (9e-05,0.01761) (8e-05,0.01693) (8e-05,0.01619) (8e-05,0.01527) (7e-05,0.01455) (6e-05,0.01378) (6e-05,0.01301) (6e-05,0.0124) (4e-05,0.01176) (4e-05,0.01113) (4e-05,0.01053) (4e-05,0.0099) (4e-05,0.00935) (4e-05,0.00881) (3e-05,0.00828) (3e-05,0.00791) (3e-05,0.00747) (3e-05,0.00708) (3e-05,0.0067) (3e-05,0.00631) (2e-05,0.00592) (2e-05,0.00546) (2e-05,0.00512) (2e-05,0.0048) (2e-05,0.00457) (2e-05,0.00438) (2e-05,0.00414) (2e-05,0.00382) (2e-05,0.00358) (2e-05,0.00335) (2e-05,0.0031) (0.0,0.00294) (0.0,0.00277) (0.0,0.00255) (0.0,0.00234) (0.0,0.00214) (0.0,0.00205) (0.0,0.00196) (0.0,0.00183) (0.0,0.00165) (0.0,0.00159) (0.0,0.00148) (0.0,0.00139) (0.0,0.00129) (0.0,0.00124) (0.0,0.00117) (0.0,0.00108) (0.0,0.00101) (0.0,0.00091) (0.0,0.00082) (0.0,0.00076) (0.0,0.00072) (0.0,0.0007) (0.0,0.00059) (0.0,0.00053) (0.0,0.00049) (0.0,0.00045) (0.0,0.0004) (0.0,0.00038) (0.0,0.00035) (0.0,0.00032) (0.0,0.00029) (0.0,0.00027) (0.0,0.00026) (0.0,0.00024) (0.0,0.00021) (0.0,0.00019) (0.0,0.00016) (0.0,0.00014) (0.0,0.00014) (0.0,0.00013) (0.0,0.00012) (0.0,0.00011) (0.0,0.00011) (0.0,0.00011) (0.0,9e-05) (0.0,8e-05) (0.0,8e-05) (0.0,8e-05) (0.0,7e-05) (0.0,6e-05) (0.0,6e-05) (0.0,6e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,4e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,3e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,2e-05) (0.0,0.0) (0.0,0.0)

};
\label{pgfplots:c4}




\end{axis}
  
  
 \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {
    \begin{tabular}{ccc}
 & $\Lambda$  \\
    \ref{pgfplots:c1} & $\Lambda_\F$ \\
    \ref{pgfplots:c2} & $\Lambda_1$ \\
    \ref{pgfplots:c3} & $\Lambda_\V$ \\
    \ref{pgfplots:c4} & $\Lambda_c$
    \end{tabular}
    };
\end{tikzpicture}
\end{center}


==> dipole.tex <==
\begin{center}
\begin{tikzpicture}[decoration={markings,mark=at position 1.5cm with {\arrow[blue]{stealth};}}]
	\clip circle(3);
	\foreach \K in{1.5,2.9,6,12}{
	\draw [postaction=decorate,thin, color=blue, 
	domain=pi/2:-pi/2, samples=50]plot (xy polar cs:angle=\x r, radius={\K*cos(\x r)*cos(\x r)});
	\draw [postaction=decorate,thin, color=blue, domain=pi/2:3*pi/2,samples=50]plot (xy polar cs:angle=\x r, radius={\K*cos(\x r)*cos(\x r)});	
	}	
	\draw[postaction=decorate,thin,color=blue](0,0)--(0,3);
	\draw[postaction=decorate,thin,color=blue](0,-3)--(0,3);
	\draw[dashed,fill=white]circle(0.5);
	\draw[<-] (0,5pt)--++(0,-10pt)node[midway,right]{\footnotesize $\mb$};
\end{tikzpicture}
\end{center}

==> pd-diff.tex <==
\begin{center}
    \begin{tikzpicture}
    \begin{groupplot}[
        ybar,
        group style={
            group name=auc,
            group size=1 by 2,
            %
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            vertical sep=0.0cm,
        },
        footnotesize,
        width=\columnwidth,
        height=0.5\columnwidth,
        %
        xlabel=$\Pd$ difference,
       xtick={0, 0.05, 0.10, 0.15, 0.20, 0.25, 0.3},
       xticklabels={$0$, $0.05$, $0.10$, $0.15$, $0.20$, $0.25$, $0.3$},
       xmax=0.3,
       xmin=0,
       ymin=0,
    ]
    
\nextgroupplot[ymax=70,ytick={0, 20, 40, 60},]
\addplot +[bar width=0.001,opacity=1] table {
0.14500000000000005 0.9999999999999991
0.15000000000000005 5.199999999999996
0.15500000000000005 22.79999999999998
0.16000000000000006 50.19999999999995
0.16500000000000006 61.199999999999946
0.17000000000000007 38.19999999999996
0.17500000000000007 16.599999999999987
0.18000000000000008 4.599999999999996
0.18500000000000008 0.19999999999999982
};
\addplot +[bar width=0.001,opacity=0.5] table {
0.2100000000000001 0.39999999999999963
0.2150000000000001 1.1999999999999988
0.2200000000000001 4.799999999999995
0.22500000000000012 9.999999999999991
0.23000000000000012 26.799999999999976
0.23500000000000013 34.99999999999997
0.24000000000000013 42.39999999999996
0.24500000000000013 34.00000000000016
0.2500000000000001 26.399999999999977
0.2550000000000001 13.199999999999989
0.2600000000000001 3.9999999999999964
0.2650000000000001 1.7999999999999985
};
\addplot +[bar width=0.001,opacity=0.2] table {
0.22500000000000012 0.19999999999999982
0.23000000000000012 0.5999999999999994
0.23500000000000013 3.9999999999999964
0.24000000000000013 9.79999999999999
0.24500000000000013 17.20000000000008
0.2500000000000001 25.79999999999998
0.2550000000000001 36.59999999999997
0.2600000000000001 37.19999999999996
0.2650000000000001 30.99999999999997
0.27000000000000013 20.19999999999998
0.27500000000000013 9.59999999999999
0.28000000000000014 5.7999999999999945
0.28500000000000014 1.7999999999999985
0.29000000000000015 0.19999999999999982
};


    
    
\nextgroupplot[ymax=30, ytick={0, 10, 20},]
\addplot +[bar width=0.001,opacity=1] table {
0.035 0.40000000000000024
0.04 3.4000000000000017
0.045 18.799999999999983
0.05 24.20000000000001
0.055 26.600000000000016
0.06 25.399999999999977
0.065 25.199999999999978
0.07 22.00000000000004
0.075 17.199999999999985
0.08 14.599999999999987
0.085 11.200000000000022
0.09 7.399999999999993
0.095 2.7999999999999976
0.1 0.6000000000000011
0.105 0.19999999999999982
};
\addlegendentry{$\SNR=-24$ dB};
\addplot +[bar width=0.001,opacity=0.5] table {
0.075 1.1999999999999988
0.08 2.599999999999998
0.085 7.600000000000015
0.09 16.799999999999986
0.095 21.19999999999998
0.1 22.00000000000004
0.105 20.59999999999998
0.11 21.19999999999998
0.115 21.20000000000004
0.12 17.599999999999987
0.125 14.799999999999986
0.13 11.39999999999999
0.135 9.199999999999992
0.14 7.800000000000036
0.145 2.9999999999999973
0.15 1.5999999999999985
0.155 0.19999999999999982
};
\addlegendentry{$\SNR=-26$ dB};
\addplot +[bar width=0.001,opacity=0.2] table {
0.1 0.40000000000000074
0.105 2.599999999999998
0.11 5.7999999999999945
0.115 12.200000000000024
0.12 19.59999999999998
0.125 22.99999999999998
0.13 24.99999999999998
0.135 22.39999999999998
0.14 28.00000000000013
0.145 18.59999999999998
0.15 14.399999999999988
0.155 13.399999999999988
0.16 6.999999999999994
0.165 4.799999999999995
0.17 2.3999999999999977
0.17500000000000002 0.20000000000000093
0.18 0.19999999999999982
};
\addlegendentry{$\SNR=-28$ dB};











\end{groupplot}

    
\end{tikzpicture}
\end{center}
